Optical counterparts of the nearest ultraluminous X-ray sources

We present a photometric survey of the optical counterparts of ultraluminous X-ray sources (ULXs) observed with the Hubble Space Telescope in nearby (< 5 Mpc) galaxies. Of the 33 ULXs with Hubble & Chandra data, 9 have no visible counterpart, placing limits on their M_V of ~ -4 to -9, enabling us to rule out O-type companions in 4 cases. The refined positions of two ULXs place them in the nucleus of their host galaxy. They are removed from our sample. Of the 22 remaining ULXs, 13 have one possible optical counterpart, while multiple are visible within the error regions of other ULXs. By calculating the number of chance coincidences, we estimate that 13 +/- 5 are the true counterparts. We attempt to constrain the nature of the companions by fitting the SED and M_V to obtain candidate spectral types. We can rule out O-type companions in 20 cases, while we find that one ULX (NGC 253 ULX2) excludes all OB-type companions. Fitting with X-ray irradiated models provides constraints on the donor star mass and radius. For 7 ULXs, we are able to impose inclination-dependent upper and/or lower limits on the black holes mass, if the extinction to the assumed companion star is not larger than the Galactic column. These are NGC 55 ULX1, NGC 253 ULX1, NGC 253 ULX2, NGC 253 XMM6, Ho IX X-1, IC342 X-1 & NGC 5204 X-1. This suggests that 10 ULXs do not have O companions, while none of the 18 fitted rule out B-type companions.

==> (inline-0) <==
\begin{deluxetable}{llcccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{5.5truein}
\tablecolumns{10}
\tablecaption{\textbf{The ULX sample listed by distance.}}
\tablehead{
\colhead{Source}   				& \colhead{Alternative names} 		   & \colhead{RA}    	& \colhead{Dec} & \colhead{$d$ $^a$} & \colhead{$N_{\rm H}$ $^b$} & \colhead{E(B-V)$^c$} & \colhead{$N_{\rm H}$ $^d$} & \multicolumn{2}{c}{$L_{\rm X}$ $^e$}              \\
                   				&                                                             			& (J2000)          &  (J2000)          & (Mpc)        		& 				  &                        	& 					& \multicolumn{2}{c}{(10$^{39}$ erg s$^{-1}$)} \\
}
\startdata
NGC 598  ULX1$^{({\it 1})}$		& Source 3$^{({\it 7})}$                                 	& 01 33 50.9  	& +30 39 37       & 0.9$^{({\it 8})}$	& 4.59	       			& 0.042	     	& 3.6 E$^{({\it 9})}$		& 2.5 	& $\alpha$XI$^{({\it 7})}$     \\  
                                       			& Source 7$^{({\it 10})}$ 				&                       	&                          &                      		&                       			&                    	&      					&  		& \\
                                         			& M33-X-8$^{({\it 11})}$                           	&                        	&                          &                      		&                       			&                   	&      					&       	&  \\                                        
                                         			& CXOUJ013351.0+303937$^{({\it 12})}$	&                        	&                          &                      		&                       			&                    	&       				&                      \\
						& \\
NGC 55 ULX1$^{({\it 2})}$     		& NGC 55 6$^{({\it 13})}$                                 	& 00 15 28.9    	& -39 13 19       & 1.74$^{({\it 2})}$    	& 1.71            			&   0.014        	& 23.9 E$^{({\it 9})}$		& 1.3 	& $\alpha$X$^{({\it 2})}$    \\ 
                                        			& XMMU J001528.9-391319$^{({\it 14})}$&                         	&                          &                      		&                       			&                    	&       \\ 
						& \\
NGC 4190 X1$^{({\it 3})}$      		&		                                              		& 12 13 45.4  	& +36 37 55       & 2.8$^{({\it 3})}$      	& 1.54               			&   0.030        	& 12 T$^{({\it 15})}$		& 2.31	& $\beta$RP$^{({\it 3})}$  \\ 
						& \\
NGC 253 ULX1$^{({\it 1})}$   		& NGC 253 PSX-1$^{({\it 1})}$	                  	& 00 47 34.0    	&  -25 16 37      &  3.0$^{({\it 3})}$      	& 1.42            			& 0.019         	& N/A				&  1.2 	& $\epsilon$C$^{({\it 14})}$   \\ 
                                        			& CXOUJ004734.0-251637$^{({\it 16})}$	&              		&                          &                      		&                       			&                    	&       \\
						& \\
NGC 253 ULX2$^{({\it 1})}$   		& NGC 253 PSX-2$^{({\it 1})}$                    	& 00 47 33.0    	&  -25 17 49      &  3.0$^{({\it 3})}$     	& 1.42            			& 0.019         	& 20 T$^{({\it 4})}$		& 5.7  	& $\alpha$XI$^{({\it 4})}$      \\
                                        			& NGC 253 X2$^{({\it 3})}$                         	&                        	&                          &                      		&                       			&                    	&                      \\
                                        			& NGC 253 XMM1$^{({\it 4})}$                  	&                        	&                          &                      		&                       			&                    	&                      \\
                                        			& CXOUJ004733.0					&              		&                          &                      		&                       			&                    	&       \\
							& -251749$^{({\it 16})}$				&              		&                          &                      		&                       			&                   	&       \\
							& S102$^{({\it 1})}$					&              		&                          &                      		&                       			&                   	&       \\
						& \\
NGC 253 ULX3$^{({\it 1})}$   		& NGC 253 PSX-3$^{({\it 1})}$                    	& 00 47 33.4    	&  -25 17 22      &  3.0$^{({\it 3})}$     	& 1.42           			& 0.019          	&  N/A				& 1.74 	& $\beta$RP$^{({\it 3})}$       \\
                                        			& NGC 253 X1$^{({\it 3})}$                         	&                        	&                          &                      		&                       			&                    	&                      \\
                                        			& CXOUJ004733.4-251722$^{({\it 16})}$	&              		&                         &                      		&                       			&                    	&       \\
NGC 253	X20$^{({\it 3})}$$^*$    	  	& NGC 253 ULX1$^{({\it 3})}$      	& 00 48 20.0 	&  -25 10 10      &   3.0$^{({\it 3})}$   	& 1.52            			& 0.019         	& N/A				&  2.37 	 &$\beta$RP$^{({\it 3})}$    \\ 
						& \\	
NGC 253	XMM2$^{({\it 4})}$$^*$	& NGC 253 X9$^{({\it 3})}$                   	& 00 47 22.4    	&  -25 20 55      &   3.0$^{({\it 3})}$   	&  1.41           			&  0.019        	& 39 T$^{({\it 4})}$		& 2.7 	& $\alpha$XI$^{({\it 4})}$     \\ 
						& \\
NGC 253	XMM4$^{({\it 4})}$$^*$	&			                           			& 00 47 23.3    	&  -25 19 07      &   3.0$^{({\it 3})}$    	& 1.42            			& 0.019         	& 1.2 T$^{({\it 4})}$		& 2.2 	&  $\alpha$XI$^{({\it 4})}$       \\ 
						& \\
NGC 253	XMM5$^{({\it 4})}$$^*$ 	& NGC 253 X7$^{({\it 3})}$                   	& 00 47 17.6    	&  -25 18 12      &   3.0$^{({\it 3})}$   	&  1.42           			& 0.019         	& 3.4 T$^{({\it 4})}$		& 2.2 	&  $\alpha$XI$^{({\it 4})}$       \\ 
						& \\
NGC 253	XMM6$^{({\it 4})}$ 		& NGC 253 X6$^{({\it 3})}$                           	& 00 47 42.8    	&  -25 15 06       &   3.0$^{({\it 3})}$    	&  1.43           			& 0.019        	& 3.9 T$^{({\it 4})}$		& 3.1 	&  $\alpha$XI$^{({\it 4})}$   \\
							& RX J004742.5-251501$^{({\it 17})}$	&              		&                          &                      		&                       			&                    	&       \\
						& \\
%NGC 253	XMM7$^{({\it 4})}$	& NGC 253 X13$^{({\it 3})}$               		& 00 47 09.2    	&  -25 21 22       &   3.0$^{({\it 3})}$   	&  1.41          	& 0.019         & 1.8 $\alpha$XI$^{({\it 4})}$  \\
%						& \\
M81-X-6$^{({\it 1})}$               	& NGC 3031 X9$^{({\it 3})}$                 		& 09 55 33.0  	&  +69 00 33     &  3.4$^{({\it 3})}$    	& 4.16              			& 0.080         	& 19 E$^{({\it 9})}$		& 3.84 	&  $\delta$C$^{({\it 7})}$     \\ 
                                        		& NGC 3031 ULX1$^{({\it 3})}$                 		&                        	&                          &                      		&                       			&                    	&       \\
						& M81 XMM1$^{({\it 4})}$                      		&                        	&                          &                      		&                       			&                    	&       \\
                                         		& Source 7$^{({\it 7})}$                               		&                        	&                          &                      		&                       			&                    	&                      \\
                                        		& CXOUJ095532.98						&              		&                          &                      		&                       			&                    	&       \\
						& +690033.4$^{({\it 7})}$					&              		&                          &                      		&                       			&                    	&       \\
						& \\
Hol IX X-1$^{({\it 2})}$             	& NGC 3031 ULX 2$^{({\it 1})}$                 		& 09 57 54.1  	&  +69 03 47      & 3.42$^{({\it 3})}$  	& 4.06              			&  0.079        	& 12.1 E$^{({\it 9})}$		& 13.4  	& $\gamma$RP$^{({\it 3})}$   \\ 
                                         		& M81-X-9$^{({\it 2})}$                                 		&                        	&                          &                      		&                       			&                    	&       \\
						& Hol IX XMM1$^{({\it 4})}$                      		&                        	&                          &                      		&                       			&                    	&       \\
                                         		& Source 17$^{({\it 7})}$                             		&                        	&                          &                      		&                       			&                    	&                      \\
                                           		& NGC 3031 10$^{({\it 18})}$                 		&                        	&                          &                      		&                       			&                    	&              \\
                                        		& H 44$^{({\it 19})}$                                  		&                        	&                          &                      		&                       			&                    	&                        \\
                                        		& IXO 34$^{({\it 20})}$                                   		&                        	&                          &                      		&                       			&                   	 &             \\
						& \\
%Hol I	XMM1$^{5}$$^*$ 	& 				                          		& 09 41 30       	&  +71 12 34      & 3.6              		& 3.63                &  0.048        & 0.93I$^{}$   \\ 
NGC 4395 ULX1$^{({\it 1})}$ 	& NGC 4395 X-1$^{({\it 3})}$                      		& 12 26 01.9    	&  +33 31 31     & 3.6$^{({\it 3})}$	& 1.35              			&  0.017        	& 10.0 E$^{({\it 22})}$		& 1.73 	&  $\gamma$RP$^{({\it 3})}$  \\ 
						& NGC 4395 XMM1$^{({\it 4})}$            		&                        	&                          &                      		&                       			&                    	&       \\
                                         		& Source 12$^{({\it 7})}$                             		&                        	&                          &                      		&                       			&                    	&                      \\
						& NGC 4395 X2$^{({\it 18})}$          	 		&                        	&                          &                      		&                       			&                    	&       \\
                                         		& IXO 53$^{({\it 21})}$                                   		&                        	&                          &                      		&                       			&                    	&       \\
						& \\
NGC 1313 X-1$^{({\it 1})}$     	& NGC 1313 X2$^{({\it 3})}$                		&  03 18 20.0  	&  -66 29 11     	&  3.7$^{({\it 3})}$  	& 3.90              			& 0.110         	& 21.1 E$^{({\it 9})}$		& 1.3  	& $\alpha$XI$^{({\it 4})}$    \\ 
                                         		& NGC 1313 ULX1$^{({\it 3})}$                 		&                        	&                          &                      		&                       			&                    	&      \\
%                                         		& NGC 1313 XMM1$^{({\it 4})}$               		&                        	&                          &                      		&                       			&                    	&      \\
                                         		& Source 4$^{({\it 7})}$                               		&                        	&                          &                      		&                       			&                    	&      \\
                                         		& IXO 7$^{({\it 21})}$		                      		&                        	&                          &                      		&                       			&                    	&      \\
						& \\
NGC 1313 X-2$^{({\it 1})}$	& NGC 1313 ULX2$^{({\it 1})}$               		& 03 18 22.3 	& -66 36 04  	& 3.7$^{({\it 3})}$     	& 3.90               			& 0.085        	& 21 E$^{({\it 9})}$		& 4.2  	& $\alpha$XI$^{({\it 4})}$  \\ 
                                         		& NGC 1313 X7$^{({\it 3})}$                      		&                        	&                          &                      		&                       			&                   	&      \\
                                         		& NGC 1313 ULX3$^{({\it 3})}$                 		&                        	&                          &                      		&                       			&                   	&        \\
%                                         		& NGC 1313 XMM3$^{({\it 4})}$                		&                        	&                          &                      		&                       			&                    	&        \\
                                         		& Source 5$^{({\it 7})}$                               		&                        	&                          &                      		&                       			&                    	&       \\
                                         		& IXO 8$^{({\it 21})}$                                     		&                        	&                          &                      		&                       			&                    	&       \\
						& \\
%NGC 1313 X6$^9$      		& NGC 1313 ULX2$^9$                     			& 03 17 38.2  	&  -66 33 03	 & 3.7             		& 3.98              			& 0.102         	& 	3.12P   \\
%                                         		& NGC 1313 XMM2$^{18}$               			&                        	&                          &                      		&                       			&                    	&      \\
%						& \\
XMM J031747.6			&	                           						& 03 17 47.6    	&  -66 30 10	 & 3.7$^{({\it 3})}$ 	& 3.83              			& 0.109        	& 23 T$^{({\it 5})}$		& 1.6  	& $\epsilon$X$^{({\it 5})}$     \\
   -663010$^{({\it 5})}$$^*$ 	& \\
						& \\
IC 342 X-1$^{({\it 6})}$	  	& PGC13826-X6$^{({\it 3})}$                       		& 03 45 55.17  	& +68 04 58.6  & 3.9$^{({\it 3})}$      	& 31.1            			& 0.565         	& 55 E$^{({\it 9})}$		&12.77  	& $\gamma$RP$^{({\it 3})}$      \\ % 
                                        		& PGC 13826 ULX3$^{({\it 3})}$               		&                        	&                          &                      		&                      			&                    	&       \\ %
                                        		& IC 342 XMM1$^{({\it 4})}$ 				&                   	&                          &                      		&                       			&                    	&           \\
                                         		& Source 2$^{({\it 7})}$                             		&                        	&                          &                      		&                       			&                    	&                      \\
                                        		& IXO 22$^{({\it 21})}$                                  		&                        	&                          &                      		&                       			&                    	&                                        \\
						& CXOUJ034555.7						&                        	&                          &                      		&                       			&                    	&                      \\
						& +680455$^{({\it 23})}$					&                        	&                          &                      		&                       			&                    	&                      \\
						& Source 19$^{({\it 24})}$					&                        	&                          &                      		&                       			&                    	&                      \\
						& \\
IC 342 X-2$^{({\it 2})}$              	& PGC13826-X7$^{({\it 3})}$                       		& 03 46 15.0    	&  +68 11 11.2  & 3.9$^{({\it 3})}$     	& 29.7            			& 0.559         	& 38 T$^{({\it 4})}$		& 8.43  	& $\alpha$XI$^{({\it 4})}$  \\ % 
 						& IC 342 XMM2$^{({\it 4})}$                 		&                        	&                          &                     		&                       			&                    	&                      \\
						& IC 342 X-3$^{({\it 6})}$		              		&                        	&                          &                     		&                      			&                    	&       \\
						& Source 25$^{({\it 24})}$					& \\ 
						& IC 342 X-13$^{({\it 25})}$		      		&                        	&                          &                     		&                       			&                    	&       \\
						& \\
IC 342 ULX2$^{({\it 1})}$          	& PGC 13826 X1$^{({\it 3})}$                      		& 03 46 48.6    	&  +68 05 51.0  & 3.9$^{({\it 3})}$     	& 30.2            			& 0.558         	& 97 T$^{({\it 4})}$		& 2.57  	& $\gamma$RP$^{({\it 3})}$	     \\ % 
                                        		& IC 342 XMM3$^{({\it 4})}$                      		&                        	&                          &                      		&                       			&                    	&      \\ %
						& Source 38$^{({\it 24})}$					& \\ 
						& \\
IC 342 X-4$^{({\it 6})}$$^*$	& PGC13826-X3$^{({\it 3})}$                  		& 03 46 45.54  	& +68 09 51.7   & 3.9$^{({\it 3})}$  	& 29.5            			&  0.557        	& 44 T$^{({\it 24})}$		&  1.49 	&  $\gamma$RP$^{({\it 3})}$   \\ % removed - dataReynolds (2006)
						& PGC 13826 ULX2$^{({\it 3})}$			&                        	&                          &                      		&                       			&                    	&       \\
						& Source 36$^{({\it 24})}$					& \\ 
						& \\
IC 342 X-6$^{({\it 6})}$	    	& PGC13826-X2$^{({\it 3})}$                       		& 03 46 57.17  	& +68 06 22.4   & 3.9$^{({\it 3})}$      	& 30.0            			& 0.558         	& 21 T$^{({\it 24})}$		& 1.21  	& $\gamma$RP$^{({\it 3})}$   \\ % 
						& PGC 13826 ULX1$^{({\it 3})}$	         		&                        	&                          &                      		&                       			&                    	&       \\
                                        		& IC 342 XMM4$^{({\it 4})}$             			&                        	&                          &                      		&                       			&                    	&       \\
						& Source 44$^{({\it 24})}$					& \\ 
						& \\
Circinus l ULX1$^{({\it 1})}$   	& CG-X-1$^{({\it 1})}$	                           		& 14 13 12.3    	&  -65 20 13.0    &  4$^{({\it 5})}$      	&  55.6           			&  1.488        	& 24 E$^{({\it 28})}$		& 24 3.72  	& $\delta$C$^{({\it 7})}$     \\ %
						& ULX 42$^{({\it 26})}$					&                  	&                          &                      		&                       			&                    	&      \\
						& CXOUJ141312.3						& \\
						& $-$652013$^{({\it 27})}$				&                  	&                          &                      		&                       			&                    	&      \\
						& U43$^{({\it 28})}$						& \\
						& \\
%Circinus l ULX2$^{({\it 6})}$   	& CG-X-2$^{({\it 6})}$                                  		& 14 13 10.0    	&  -65 20 44.      &  4	               		& 55.6            			&  1.421        	& 1.84     \\ %
%						& ULX 41$^{({\it 24})}$					&                  	&                          &                      		&                       			&                    	&            \\ %
%						& CXOUJ141310.0-652044$^{({\it 22})}$		&                  	&                          &                      		&                       			&                    	&      \\
%						& \\
Circinus ULX3$^{({\it 1})}$   	& CXOUJ141310.3						& 14 13 10.3    			&  -65 20 17.0    & 4$^{({\it 5})}$	& 55.6            			& 1.468         	& $<$487 T$^{({\it 27})}$	& 1.4  	& $\beta$CI$^{({\it 22})}$       \\
						& $-$652017$^{({\it 27})}$					& \\
						& \\
Circinus ULX4$^{({\it 1})}$   	& CXOUJ141310.4						& 14 13 10.4    	&  -65 20 22.0    & 4$^{({\it 5})}$	& 55.7            			& 1.464         	& 91 T$^{({\it 27})}$		& 2.09  	& $\beta$C$^{({\it 22})}$     \\ 
						& $-$652022$^{({\it 27})}$					& \\
						& \\
Circinus XMM1$^{({\it 4})}$$^*$ 	& Source 1$^{({\it 7})}$                        		& 14 12 54.2    	&  -65 22 55.3    & 4$^{({\it 5})}$   	& 55.2            			& 1.028         	& 101 T$^{({\it 4})}$		& 23  	& $\alpha$XI$^{({\it 4})}$     \\ %   
						& \\
Circinus XMM2$^{({\it 4})}$$^*$ 	&			                            			& 14 12 39.2    	&  -65 23 34.3    & 4$^{({\it 5})}$     	& 55.1            			&  0.891        	& 112 T$^{({\it 4})}$		& 10.7  	& $\alpha$XI$^{({\it 4})}$  \\ %   removed - data,
						& \\
Circinus XMM3$^{({\it 4})}$$^*$ 	&			                            			& 14 13 28.3    	&  -65 18 08.3    & 4$^{({\it 5})}$   	& 56.0            			& 1.363         	& 135 T$^{({\it 4})}$		& 14.5  	& $\alpha$XI$^{({\it 4})}$   \\ %  removed - data, 
						& \\
NGC 2403 X-1$^{({\it 1})}$ 		& NGC 2403 X2$^{({\it 3})}$                       	& 07 36 25.55  	& +65 35 40.0	 & 4.2$^{({\it 2})}$   	& 4.17            			& 0.040         	& 23.4 E$^{({\it 9})}$		& 1.73  	& $\delta$C$^{({\it 8})}$    \\ %  
                                          			& NGC 2403 ULX1$^{({\it 3})}$                	&                        	&                          &                      		&                       			&                    	&      \\
                                          			& NGC 2403 XMM1$^{({\it 4})}$               	&                        	&                          &                      		&                       			&                    	&      \\
                                          			&  Source 6$^{({\it 8})}$ 	                     	&                        	&                          &                      		&                       			&                    	&      \\
                                          			& Source 21$^{({\it 29})}$                       	&                        	&                          &                      		&                       			&                    	&                                \\
                                          			& CXOUJ073625.5					&                       	&                          &                      		&                       			&                    	&                                \\
							& +653540$^{({\it 30})}$	&                  	&                          &                      		&                      			&                    	&      \\
						& \\
NGC 2403 XMM2$^{({\it 4})}$$^*$ 	& CXOUJ073650.0					& 07 36 50.2  	  & +65 36 02.1    & 4.2$^{({\it 2})}$ 	&  4.13          			& 0.040         	& 18 T$^{({\it 4})}$		& 1.6  	& $\alpha$XI$^{({\it 4})}$  \\ %
						& +653603$^{({\it 31})}$ &                  	&                          &                      		&                      			&                    	&      \\
						& \\
%NGC 2403 X3 $^{({\it 3})}$$^*$		& NGC 2403 X-4$^{({\it 6})}$			&  07 37 02.1    	& +65 39 35.0   & 4.2$^{({\it 3})}$    	& 4.13            			& 0.040         	& 1.4 T$^{({\it 4})}$		& 2.2  	& $\beta$?$^{({\it 1})}$     \\ %    
%                                          			& NGC2403 XMM4$^{({\it 4})}$                   	&                        	&                          &                      		&                       			&                    	&     \\   %  
%						& \\
%\tablebreak
NGC 5128 ULX1$^{({\it 3})}$ 		& NGC 5128 X4$^{({\it 3})}$                      	& 13 25 19.9    	& -43 03 17.0     & 4.21$^{({\it 3})}$ 	&  8.37           			&  0.115        	& 9.5 E$^{({\it 28})}$		& 9.27  	& $\gamma$RP$^{({\it 6})}$ \\ %    
                                         			&  IXO-76$^{({\it 21})}$                                 	&                        	&                          &                      		&                       			&                    	&                                \\
							& ULX 40$^{({\it 26})}$				&                  	&                          &                      		&                       			&                    	&      \\
 							& U35$^{({\it 28})}$					& \\
                                         			& CXOUJ132519.9					&                  	&                          &                      		&                       			&                    	&      \\
NGC 5128 ULX1$^{({\it 3})}$ 		& -430317$^{({\it 32})}$				&                  	&                          &                      		&                       			&                    	&      \\
						& \\
NGC 5128 X37$^{({\it 3})}$$^*$ 	&			                                   		& 13 26 26.16  	& -43 17 15.6    &  4.21$^{({\it 3})}$	&  8.71          			& 0.109        	& N/A				& 1.96  	& $\gamma$RP$^{({\it 3})}$  \\ %  
						& \\
NGC 5128 X38$^{({\it 3})}$$^*$ 	&			                                   		& 13 26 56.81  	& -42 49 53.6    &  4.21$^{({\it 3})}$	&  8.41           			& 0.095        	& N/A				& 1.97  	& $\gamma$RP$^{({\it 3})}$  \\ %    
						& \\
CXOUJ132518.3 & 												& 13	25  18.3	& -43  03  03	& 4.21$^{({\it 3})}$	& 8.63				& 0.110	   	& 10E$^{({\it 18})}$		& 1.4 		& $\alpha$C$^{({\it 7})}$\\
       -430303$^{({\it 8})}$ 				& \\
						& \\
NGC 4736 XMM1$^{({\it 4})}$		& NGC 4736 X-1$^{({\it 6})}$	                 	& 12 50 50.2    	& +41 07 12.0     &  4.3$^{({\it 4})}$	&  1.44          			& 0.018         	& 20 T$^{({\it 28})}$		&17.9  	& $\gamma$XI$^{({\it 4})}$  \\ %  
							& NGC 4736 X-4$^{({\it 33})}$			&                  	&                          &                     		&                       			&                    	&      \\
                                          			& CXOUJ125050.3					&                  	&                          &                      		&                       			&                    	&      \\
							& +410712$^{({\it 34})}$				&                  	&                          &                      		&                       			&                    	&      \\
						& \\
Holmberg II X-1$^{({\it 1,2})}$    	& PGC 23324 ULX1$^{({\it 3})}$		& 08 19 30.2    	& +70 42 18.0	& 4.5$^{({\it 2})}$  	&  3.41          			&   0.032       	& 7.9 E$^{({\it 9})}$		& 17  	& $\alpha$X$^{({\it 2})}$    \\ %   
                                          			& Hol II XMM1$^{({\it 4})}$            	   	&                        	&                          &                      		&                       			&                    	&      \\
                                         			& Source 28$^{({\it 7})}$                           	&                        	&                          &                      		&                       			&                    	&                      \\
                                          			&  IXO-31$^{({\it 21})}$           			&                        	&                          &                      		&                       			&                    	&              \\ % 
                                          			& CXOUJ081928.99					&         		&                          &                      		&                       			&                    	&          \\
							& +704219.4$^{({\it 30})}$ 			&         		&                          &                      		&                       			&                    	&          \\
						& \\
M83 XMM1$^{({\it 4})}$ 			& NGC 5236 X11$^{({\it 3})}$                      	&13 37 19.8     	& -29 53 49.8     & 4.7$^{({\it 3})}$	&  3.78          			& 0.066         	& 6.5 E$^{({\it 22})}$		& 2.8  	& $\alpha$XI$^{({\it 4})}$	  \\ %
                                         			& NGC 5236 ULX1$^{({\it 3})}$             	&                        	&                          &                      		&                       			&                   	&                      \\
                                         			& Source 24$^{({\it 7})}$                           	&                        	&                          &                      		&                       			&                    	&                      \\
                                         			&  IXO-82$^{({\it 21})}$               			&                        	&                          &                      		&                       			&                    	&                      \\
                                          			& CXOUJ133719.8					&         		&                          &                      		&                       			&                    	&          \\	
							& -295349$^{({\it 34})}$				&                  	&                          &                      		&                       			&                    	&      \\
						& \\
M83 XMM2$^{({\it 4})}$			& NGC 5236 X6$^{({\it 3})}$                 	& 13 36 59.4    	& -29 49 57.2     & 4.7$^{({\it 3})}$	&   3.96          			&  0.066       	& N/A				& 3.4  	& $\alpha$XI$^{({\it 5})}$    \\ % 
                                          			& CXOUJ133659.5					&         		&                          &                      		&                       			&                    	&          \\
							& -294959$^{({\it 34})}$				&                  	&                          &                      		&                       			&                    	&      \\
						& \\
NGC 5204 X-1$^{({\it 6})}$      	& Source 23$^{({\it 7})}$                              		& 13 29 38.6    	& +58 25 06.0  	& 4.8$^{({\it 2})}$	&   1.39    				&   0.013       	& 3.6 E$^{({\it 9})}$		& 4.4  	& $\alpha$X$^{({\it 2})}$    \\ % 
                                          		& IXO 77$^{({\it 21})}$                          			&                        	&                         	&                      		&     					&                    	&                                             \\
                                          		& CXOUJ132938.61						&         		&                          &                      		&                       			&                    	&          \\
						& +582505.6$^{({\it 30})}$ 				&         		&                         	&                      		&           				&                    	&        \\
						& \\
NGC 5408 X-1$^{({\it 2})}$	& NGC 5408 ULX1$^{({\it 1})}$        			& 14 03 19.61  	& -41 22 59.6   	& 4.8$^{({\it 4})}$ 	&   5.67  				&  0.069        	& 2.9 E$^{({\it 9})}$		& 10.9 	&  $\alpha$XI$^{({\it 4})}$  \\ %  
						& NGC 5408 XMM1$^{({\it 4})}$              		&                        	&                       	&                      		&          				&                    	&                                             \\
						& Source 25$^{({\it 7})}$              			&                        	&                       	&                      		&          				&                    	&                                             \\
                                          		& J140319.606							&                		&                       	&                      		&            				&                    	&       \\
						& -412259.572$^{({\it 35})}$				&                		&                       	&                      		&            				&                    	&       \\
						& \\
NGC 3034 ULX3$^{({\it 1})}$ 	& CXOUJ095551.2						& 09 55 51.4    	&  +69 40 44.0 	& 5.2$^{({\it 3})}$	&   3.98  				&  0.159       	& 1300 T$^{({\it 36})}$	& 12  	& $\beta$CI$^{({\it 36})}$	 \\ %
						& +694044$^{({\it 36})}$					&                		&                       	&                      		&            				&                    	&       \\ 
NGC 3034 ULX4$^{({\it 1})}$  	& ULX 14$^{({\it 25})}$                       			& 09 55 51.1    	&  +69 40 45.0 	& 5.2$^{({\it 3})}$	&   3.98   				& 0.159        	& 320 T$^{({\it 36})}$		&  17  	& $\beta$CI$^{({\it 36})}$	  \\ %
						& CXOUJ095551.07						&                		&                       	&                      		&            				&                    	&       \\ 
						& +694045$^{({\it 36})}$ 					&			&			&				&					&		    	&			\\
						& \\
NGC 3034 ULX5$^{({\it 1})}$  	& ULX 13$^{({\it 26})}$                                 		& 09 55 50.2    	&  +69 40 47.0	& 5.2$^{({\it 3})}$ 	&   3.98    				& 0.159        	& 113 T$^{({\it 38})}$		& 100  	& $\zeta$X$^{({\it 38})}$  \\  
						& M82 X-1$^{({\it 37})}$					&			&			&				&					&		    	&			 \\
						& \\
NGC 3034 ULX6$^{({\it 1})}$  	& NGC 3034 X1$^{({\it 3})}$             			& 09 55 47.5    	&  +69 40 36.0	& 5.2$^{({\it 3})}$    	&   3.99   				&  0.160       	&  67.1 T$^{({\it 3})}$		& 11.6  	& $\beta$CI$^{({\it 36})}$	  \\ %  
						& CXOUJ095546.6						&			&			&				&					&		    	&			    \\
						& 694037$^{({\it 34})}$ 					&			&			&				&					&		    	&			    \\
						& CXOM82 J095547.5				 	&			&			&				&					&		    	&			    \\
						& 694036$^{({\it 39})}$ 					&			&			&				&					&		    	&			    \\
						\\
CXOUJ095550.6			&									& 0. 55 50.6	& +69 40 44	& 5.2$^{({\it 3})}$	&  3.98				& 0.159		& 260 T$^{({\it 37})}$		&11.6  	& $\beta$CI$^{({\it 37})}$  \\
+694044$^{({\it 37})}$		& \\
						& \\
\enddata
\tablecomments{ $^a$Distance to host galaxy collated from literature search, with cut applied at 5 Mpc. NGC 3034 has been included due to uncertainties in this measurement.
$^b$Galactic absorption column (in units of 10$^{20}$ cm$^{-2}$) from Dickey \& Lockman (1990) using the NASA HEASARC tool (this can be found at heasarc.gsfc.nasa.gov/cgi-bin/Tools/w3nh/w3nh.pl) and $^c$Galactic extinction values found using Schlegel et al. (1998) via NED extinction calculator (located at ned.ipac.caltech.edu/forms/calculator.html). Each are calculated at the position of the ULX.
$^d$Total (T) or extra-galactic (E) absorption column (in units of 10$^{20}$ cm$^{-2}$) found via literature search. In cases where no value was found we list it as not available (N/A). 
$^e$Luminosity of ULX, energy band, telescope \& comments relating to its calculation.
Energy bands are noted as follows; $\alpha$ = 0.3 -- 10.0 keV, $\beta$ = 0.5 -- 10.0 keV, $\gamma$ = 0.3 -- 8.0 keV,  $\delta$ = 0.5 -- 8.0 keV, $\epsilon$ = 0.3 -- 7.0 keV \& $\zeta$ = bolometric luminosity. 
Telescope notation; C - {\it Chandra}, R - {\it ROSAT}, X - \emph{XMM-Newton}. 
Luminosity annotation: I - intrinsic/unabsorbed luminosity, P derived using \textsc{webpimms}.
$^*$Removed from sample due to lack of \emph{Chandra} and/or \emph{HST} data, see Section  \ref{section:optical data} for further details. 
Numbers shown in superscript relate to the following references: 
$^{({\it 1})}$Liu \& Mirabel (2005), %2005A&A...429.1125L 
$^{({\it 2})}$Stobbart et al. (2006), % Roberts \& Warwick 06,  
$^{({\it 3})}$Liu \& Bregman (2005),
$^{({\it 4})}$Winter et al. (2006), %Mushotzky \& Reynolds, 
$^{({\it 5})}$Trudolyubov (2008), 
$^{({\it 6})}$Roberts \& Warwick (2000), 
$^{({\it 7})}$Feng \& Kaaret (2005), 
$^{({\it 8})}$Sivakoff et al. (2008), 
$^{({\it 9})}$Gladstone et al. (2009),
$^{({\it 10})}$Schlegel et al. (1998), % Barrett \& Singh (1997), 
$^{({\it 11})}$Trinchieri et al. (1988), %, Fabbiano, \& Peres (1988), 
$^{({\it 12})}$Grimm et al. (2005), 
$^{({\it 13})}$Read et al. (1997), % Ponman \& Strickland (1997),  
$^{({\it 14})}$Stobbart et al. (2004), %Roberts, \& Warwick (2004),  
$^{({\it 15})}$Roberts et al. (\emph{in prep}),
$^{({\it 16})}$Humphrey et al. (2003),  
$^{({\it 17})}$Barnard et al. (2008),
$^{({\it 18})}$Vogler \& Pietsch(1999),
$^{({\it 19})}$Radecke (1997),
$^{({\it 20})}$Immler \& Wang (2001), 
$^{({\it 21})}$Colbert \& Ptak (2002), 
$^{({\it 22})}$Stobbart et al. (2006),
$^{({\it 23})}$Roberts et al. (2004), 
$^{({\it 24})}$Mak et al. (2011),
$^{({\it 25})}$Kong (2003), 
$^{({\it 26})}$Ptak et al. (2006),
$^{({\it 27})}$Bauer et al. (2001),
$^{({\it 28})}$Berghea et al. (2008),
$^{({\it 29})}$Schlegel \& Pannuti (2003), 
$^{({\it 30})}$Swartz et al. (2004), 
$^{({\it 31})}$Yukita et al. (2007), 
$^{({\it 32})}$Kraft et al. (2001), 
$^{({\it 33})}$Eracleous et al. (2002), 
$^{({\it 34})}$Colbert et al. (2004), 
$^{({\it 35})}$Kaaret et al. (2003), 
$^{({\it 36})}$Kong et al. (2007), 
$^{({\it 37})}$Strohmayer \& Mushotzky (2003), 
$^{({\it 38})}$Kaaret et al. (2006),
$^{({\it 39})}$Griffiths et al. (2000).
}
\label{tab:full list}
\end{deluxetable}
\clearpage

%Table 2
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{5.5truein}
\tablecolumns{8}
\tablecaption{\textbf{Details of observations used to locate possible optical counterparts to our ULX sample.}}
\tablehead{
\colhead{Source}	&\colhead{$Chandra$} 	& \colhead{Expos.(ks)} 	& \colhead{HLA} 	& \colhead{Date of}	&\colhead{Instrument}	& \colhead{Filter} 	& \colhead{Expos.(s)}	\\
				& Obs ID					& Obs  ID	       			& Instr.         		& \emph{HST} obs 	&					&	     			&	 \\
}
\startdata
NGC 598 ULX1	& 6376	& 93			& 06038\_02	& 1995-10-02 		& WFPC2		& F170W	&  1800 \\
				& 		& ACIS-I		& 06038\_02	& 1995-10-02 	& WFPC2		& F336W	 & 1800 \\
				&		&			& 06038\_02	& 1995-10-02 	& WFPC2		& F439W	& 600 \\
				& 		&			& 06038\_02	& 1995-10-02 	& WFPC2		& F555W	& 160 \\
				& 		&			& 05464\_05	& 1994-09-26	& WFPC2		& F814W	  & 1280 \\
				& \\
NGC 55 ULX1		& 2255 	& 59			& 09765\_03	& 2003-09-23	&ACS$-$WFC	& F606W	& 400 \\
				& 	     	& ACIS-I		& 09765\_03	& 2003-09-23	& ACS$-$WFC	& F814W	& 676 \\
				& \\
NGC 4190 X-1		& 8212 	&	25		& 11012\_02	& 2008-01-07	& WFPC2		& F300W	& 4400 \\
				& 	    &	HRC-I	& 11012\_02	& 2008-01-07	& WFPC2		& F450W	& 4400 \\
				& 	   &			& 11012\_02	& 2008-01-08	& WFPC2		& F606W & 1600 \\
				&	  &			& 10905\_04	& 2008-03-21	& WFPC2		& F814W	& 4400 \\
				\\
NGC 253 	ULX1	& 969 &	14		& 05211\_01	& 1994-05-29	& WFPC2		& F336W	& 820 \\
				& 	& ACIS-S		& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F475W	& 1482 \\
				& 	&			& 05211\_01	& 1994-05-29	& WFPC2		& F555W	& 820 \\
				& 	&			& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F606W	& 1508 \\
				& 	&			& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F814W	& 1534 \\
				\\
NGC 253 ULX2	& 3931	&82		     & 10915\_98	& 2006-09-13	& ACS$-$WFC	& F475W	& 1482 \\
				& 	& ACIS-S		& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F606W & 1508 \\
				& 	&			& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F814W	& 1534 \\
				\\
NGC 253 ULX3	& 3931	&82		     & 05211\_01	& 1994-05-29	& WFPC2		& F336W	& 820 \\
				& 	& ACIS-S		& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F475W	 & 1482  \\
				& 	&			& 06440\_01	& 1997-07-09	& WFPC2		& F502N	 & 2400 \\
				& 	&			& 05211\_01	& 1994-05-29	& WFPC2		& F555W	  & 820 \\
				& 	&			& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F606W	  & 1508 \\
				& 	&			& 10915\_98	& 2006-09-13	& ACS$-$WFC	& F814W	 & 1534 \\
				\\
NGC 253 	XMM6	& 3931	&82		& 10915\_97	& 2006-09-09	& ACS$-$WFC	& F475W	& 1482 \\
    				& 		& ACIS-S	& 10915\_97	& 2006-09-09	& ACS$-$WFC	& F606W	 &  1508 \\
				& 		&		& 10915\_97	& 2006-09-09	& ACS$-$WFC	& F814W  & 1534 \\
				\\
M81 X-6			& 735	&50		& 06139\_01	& 1995-01-31	& WFPC2		& F336W	& 1160 \\
				& 		& ACIS-S	& 10584\_18	& 2006-03-22	& ACS$-$WFC	& F435W	& 1200 \\
				& 		&		& 09073\_01	& 2001-06-04	& WFPC2		& F555W	& 8000 \\
				& 		&		& 10584\_18	& 2006-03-22	& ACS$-$WFC	& F606W	& 1200 \\
				& 		&		& 09073\_01	& 2001-06-04	& WFPC2		& F814W	& 8000 \\
				& \\
Hol IX X-1		& 9540	& 25	& 09796\_03	& 2004-02-07	& ACS$-$HRC	& F330W	& 2760	\\
				& 		& ACIS-S	& 09796\_03	& 2004-02-07	& ACS$-$WFC	& F435W	& 2520 \\
				& 		&     	& 09796\_03	& 2004-02-07	& ACS$-$WFC	& F555W	& 1160 \\
				& 			&	& 09796\_03	& 2004-02-07	& ACS$-$WFC	& F814W	& 1160 \\
				\\	
NGC 4395 ULX1 	& 402	& 1.2	& 09774\_ab	& 2004-06-12	& WFPC2		& F336W	& 2400  \\
				& 		& ACIS-S	& 09774\_0b	& 2006-06-12	& ACS$-$WFC	& F435W	& 680 \\
				& 		&		& 09774\_0b	& 2006-06-12	& ACS$-$WFC	& F555W	& 680 \\
				& 		&		& 09774\_0b	& 2006-06-12	& ACS$-$WFC	& F814W	& 430 \\
				\\	
NGC 1313 X-1		& 2950	& 20	& 09796\_a1	& 2003-11-17	& ACS$-$HRC	& F330W	& 2760  \\
				& 		& ACIS-S	& 09774\_05	& 2004-07-17	& ACS$-$WFC	& F435W	& 680 \\
				& 		&		& 09774\_05	& 2004-07-17	& ACS$-$WFC	& F555W	&  680 \\
				& 		&		& 10210\_06	& 2004-10-30	& ACS$-$WFC	& F606W	& 1062 \\
				& 		&		& 09774\_05	& 2004-07-17	& ACS$-$WFC	& F814W	& 676 \\
				\\
NGC 1313 X-2		& 3550	& 14	& 09796\_a2	& 2003-11-22	& ACS$-$HRC	& F330W	& 2760 \\
				& 		& ACIS-I	& 09796\_02	& 2003-11-22	& ACS$-$WFC	& F435W	& 2520 \\
				& 		&		& 09796\_02	& 2003-11-22	& ACS$-$WFC	& F555W	& 1160 \\
				& 		&		& 09796\_02	& 2003-11-22	& ACS$-$WFC	& F814W	& 1160 \\
				\\
IC 342 X-1		& 7069	& 58	& 10579\_b3	& 2005-09-02	& ACS$-$HRC	& F330W  & 2900 \\
				& 		& ACIS-S	& 10768\_02	& 2005-12-16	& ACS$-$WFC	& F435W	& 1800  \\
				& 		&		& 10768\_02	& 2005-12-16	& ACS$-$WFC	& F555W	& 1080	\\
				& 		&		& 10579\_13	& 2005-09-02	& ACS$-$WFC	& F606W	& 1248	\\
				& 		&		& 10768\_02	& 2005-12-16	& ACS$-$WFC	& F658M	& 2400 \\
				& 		&		& 10768\_02	& 2005-12-16	& ACS$-$WFC	& F814W	& 1080	\\
				\\
IC 342 X-2		& 2936	& 2.8	& 10579\_a5	& 2005-09-02	& ACS$-$HRC	& F330W	& 2900		   	\\
				& 		& HRC-I	& 10579\_15	& 2005-09-02	& ACS$-$WFC	& F435W	& 1248	   		\\
				& 		&		& 10579\_15	& 2005-09-02	& ACS$-$WFC	& F606W	 & 1248	\\
				\\
IC 342 ULX2		& 7069	& 58	& 06367\_03	& 1996-01-07	& WFPC2		& F555W	& 520	   	\\
				& 		& ACIS-S	& 05446\_0j	& 1994-11-26	& WFPC2		& F606W	& 160	   	\\
				& 		&		& 06367\_03	& 1996-01-07	&WFPC2		& F656N	& 800	   	\\
				& 		&		& 06367\_03	& 1996-01-07	&WFPC2		& F675W	& 60	\\
				& 		&		& 06367\_03	& 1996-01-07	&WFPC2		& F814W	& 520	   	\\
				\\
IC 342 X-6		& 7069	& 58	& 08199\_01	& 1999-08-14	& WFPC2		& F555W	& 2600	\\
				& 		& ACIS-S	& 05446\_0j	& 1996-01-07	& WFPC2		& F606W	& 160	   	\\
				& 		&		& 08199\_01	& 1999-08-13	& WFPC2		& F814W	& 2600		\\
				& \\
Circinus ULX1		& 356	& 25		& 07273\_01	& 1999-04-10	& WFPC2		& F502N	& 1800		\\
				& 		& ACIS-S	& 07273\_01	& 1999-04-10	& WFPC2		& F547M	& 60	\\
				& 		&		& 06359\_08	& 1996-08-11	& WFPC2		& F606W	& 600		 \\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F656N	& 1600	\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F814W	& 40	\\
				& \\
Circinus ULX3		& 356	& 25		& 09379\_64	& 2002-12-11	& ACS$-$HRC	& F330W	& 1200	\\
				& 		& ACIS-S	& 07273\_01	& 1999-04-10	& WFPC2		& F502N	& 1800  \\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F547M	& 60		\\
				& 		&		& 06359\_08	& 1996-08-11	& WFPC2		& F606W	& 600	\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F656N	& 1600		\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F814W	& 40	\\
				\\	 
Circinus ULX4		& 356	& 25		& 09379\_64	& 2002-12-11	& ACS$-$HRC	& F330W	& 1200  \\
				& 		& ACIS-S	& 07273\_01	& 1999-04-10	& WFPC2		& F502N	& 1800	\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F547M	& 60	\\
				& 		&		& 06359\_08	& 1996-08-11	& WFPC2		& F606W	& 600	\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F656N	& 1600		\\
				& 		&		& 07273\_01	& 1999-04-10	& WFPC2		& F814W	& 40	\\
				\\	
NGC 2403 X-1		& 2014	& 35 		& 10579\_a3	& 2005-10-17	& ACS$-$HRC	& F330W	& 2912	  \\
				& 		& ACIS-S	& 10579\_03	& 2005-10-17	& ACS$-$WFC	& F435W	& 1248  \\
				& 		&		& 10579\_03	& 2005-10-17	& ACS$-$WFC	& F606W	& 1248  \\
				\\
NGC 5128 ULX1	& 7797	& 97		& 06789\_a1	& 1997-07-27	& WFPC2		& F555W	& 480	\\
				& 		& ACIS-I	& 10260\_12	& 2004-8-11	& ACS$-$WFC	& F606W	& 2370 	\\
				& 		&		& 06789\_a1	& 1997-07-27	& WFPC2		& F814W	& 450	\\
				\\
CXOU J132518.3	& 7797	& 97 		& 06789\_a1	& 1997-07-27	& WFPC2		& F555W 	& 480 	\\
-430304			&		& ACIS-I	& 10260\_12	& 2004-8-11	& ACS$-$WFC	& F606W	& 2370	\\
				& 		&		& 06789\_a1	& 1997-07-27	& WFPC2		& F814W	& 450		\\
				\\
NGC 4736 XMM1	& 808	& 47		& 10402\_06	& 2005-05-24	& WFPC2		& F336W	& 1800			\\
				& 		& ACIS-S	& 09042\_80	& 2001-07-02	& WFPC2		& F450W	& 460		\\
				& 		&		& 10402\_06	& 2005-05-25	& WFPC2		& F555W	& 400  \\
				& 		&		& 09042\_80	& 2001-07-02	& WFPC2		& F814W	& 460	\\
				\\
Hol II X-1			& 1564	& 5		& 10522\_03	& 2006-01-28	& ACS$-$WFC	& F502N	& 1650		\\
				& 		& ACIS-S	& 10522\_03	& 2006-01-28	& ACS$-$WFC	& F550M	& 1505	\\
				& 		&		& 10522\_03	& 2006-01-28	& ACS$-$WFC	& F658M	& 1680		\\
				& 		&		& 10522\_03	& 2006-01-28	& ACS$-$WFC	& F660N	& 1686	  \\
				& 		&		& 10522\_03	& 2006-01-28	& ACS$-$WFC	& F814W	& 600	\\
				& \\
M83 XMM1		& 793	& 51		& 10579\_a1	& 2006-02-25	& ACS$-$HRC	& F330W	& 2568			\\
				& 		& ACIS-S	& 10579\_11	& 2006-02-25	& ACS$-$WFC	& F435W	& 1000	  \\
				& 		&		& 10579\_11	& 2006-02-25	& ACS$-$WFC	& F606W	& 1000	  \\
				\\
M83 XMM2		& 793	& 51		& 09774\_af	& 2004-07-28	& WFPC2		& F336W	& 2400			\\
				& 		& ACIS-S	& 09774\_0f	& 2004-07-28	& ACS$-$WFC	& F435W	& 680		\\
				& 		&		& 09774\_0f	& 2004-07-28	& ACS$-$WFC	& F555W	& 680		\\
				& 		&		& 09774\_0f	& 2004-07-28	& ACS$-$WFC	& F814W	& 430			\\
				\\
NGC 5204 X-1		& 3943	& 5	        	& 09370\_01	& 2002-10-29	& ACS$-$HRC	& F220W	& 2720	\\
				& 		& ACIS-S	& 09370\_01	& 2002-10-28	& ACS$-$HRC	& F435W	& 2600	\\
				& 		&		& 08601\_39	& 2001-05-28	& WFPC2		& F606W	& 600	\\
				& 		&		& 08601\_39	& 2001-05-28	& WFPC2		& F814W	& 600 \\
				\\
NGC 5408 X-1		& 4557	& 5  		& 08601\_41	& 2000-07-04	& WFPC2		& F606W	& 600	\\
				& 		& ACIS-S	& 08601\_41	& 2000-07-04	& WFPC2		& F814W	& 600	  	\\
				\\
NGC 3034 ULX3	& 8505	& 83		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F435W	& 450		\\
				& 		& HRC-S	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F555W	& 350	\\
				&		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F658M	& 1100				\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F814W	& 175				\\
				\\
NGC 3034 ULX4	& 2933	& 18		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F435W	& 450		\\
				& 		& ACIS-S	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F555W	& 340			\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F658M	& 1100			\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F814W	& 175		\\
				\\
NGC 3034 ULX5	& 8505	& 83		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F435W	& 450  	\\
				& 		& HRC-S	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F555W	& 340  	\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F658M	& 1100	\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F814W	& 175		\\
				\\
NGC 3034 ULX6	& 379	& 9   		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F435W	& 450		\\
				& 		& ACIS-I	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F555W	& 340	\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F658M	& 1100	\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F814W	& 175		\\
				\\
CXOU J095550.6	& 10542	& 118	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F435W	& 450			\\
+694044 			& 		& ACIS-S	& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F555W	& 340			\\
				&		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F658M	& 1100			\\
				& 		&		& 10776\_24	& 2006-03-27	& ACS$-$WFC	& F814W	& 175		\\
				& \\
\enddata
%\tablecomments{ }
\label{tab:observations}
\end{deluxetable}
\clearpage

%Table 3
\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{8}
\tablecaption{\textbf{Details of observations used to locate possible optical counterparts to our ULX sample.}}
\tablehead{
\colhead{Source}	&\colhead{No. of}	& \colhead{Matches}	&\multicolumn{2}{c}{ULX Position$^c$}	& \colhead{Filter$^d$}	& \multicolumn{2}{c}{Positional error}		\\
				& matches$^a$		& used?$^b$		& RA				& DEC			&			&  RA$^{e(i)}$		& Dec$^{e(ii)}$			\\ }
\startdata
NGC 598 ULX1	& 0				& N				& 01 33 50.90	 	& +30 39 36.76 	& F170W		& 0.79   			& 0.81   	 	\\
				& 				&				& 				&				& F336W		& 0.81   			& 0.88   		 \\
				& 				&				& 				&				& F439W		& 0.91   			& 0.91   	  	\\
				& 				&				& 				&				& F555W		& 0.78    			& 0.78   		   	\\
				& 				&				& 				&				& F814W		& 0.68    			& 0.71   		 \\
				\\
NGC 55 ULX1		& 1				& N$^{({\it 1})}$		& 00:15:28.90 		& --39:13:18.77		& F606W		& 0.71   			& 0.71    	 \\
				& 				&				& 				&				& F814W		& 0.71   			& 0.66	   	 \\
				& 				& Y$^{({\it 1})}$		& 00:15:28.90 		& --39:13:18.78		& F606W		& 0.45   			& 0.45    	 \\ % 0.25" err
				& 				&				& 				&				& F814W		& 0.46    			& 0.37	   	 \\
				\\
NGC 4190 X-1		& 0				& N				& 12 13 45.27		& +36 37 54.66		& F300W		& 0.55  			& 0.55   	\\
				& 				&				& 				&				& F450W		& 0.58   			& 0.58   	\\
				& 				&				&  				&				& F606W 		& 0.56  			& 0.56   		\\
				& 				&				& 				& 				& F814W		& 0.57			& 0.57  \\
				\\
NGC 253 	ULX1	& 0				& N				& 00 47 34.00		& --25 16 36.35 	& F336W		& 0.65    			& 0.71   	\\
				& 				&				& 				&				& F475W		& 0.61   			& 0.63   		\\
				& 				&				& 				&				& F555W		& 0.77   			& 1.09      	\\
				& 				&				& 				&				& F606W		& 0.61   			& 0.62   		\\
				& 				&				& 				&				& F814W		& 0.60   			& 0.62   		\\
				\\
NGC 253 ULX2	& 2				& N$^{({\it 2})}$		& 00 47 32.97	 	& --25 17 48.92 	& F475W		& 0.61    			& 0.63   	\\
				& 				&				& 				&				& F606W		& 0.61   			& 0.62  		\\
				& 				&				& 				&				& F814W		& 0.60   			& 0.62   	\\
				\\
NGC 253 ULX3	& 2				& N$^{({\it 2})}$		& 00 47 33.44	 	& --25 17 21.99		& F336W		& 0.63   			& 0.71 	   	\\
				& 				&				& 				&				& F475W		& 0.61   			& 0.63   	   \\
				& 				&				& 				&				& F502N		& 0.71    			& 0.87   		   \\
				& 				&				& 				&				& F555W		& 0.59    			& 1.09   	   \\
				& 				&				& 				&				& F606W		& 0.61    			& 0.62   		   \\
				& 				&				& 				&				& F814W		& 0.60    			& 0.62   	\\
				\\
NGC 253 	XMM6	& 2				& N$^{({\it 2})}$		& 00 47 42.77	 	& --25 15 02.15 	& F475W		& 0.61   			& 0.63   	   \\
    				& 				&				& 				&				& F606W		& 0.59   		 	& 0.62   			   \\
				& 				&				& 				&				& F814W		& 0.57    			& 0.60   		   \\
				\\
M81 X-6			& 2				& Y				& 09 55 32.94		& +69 00 33.66		& F336W		& 0.42			& 0.44	   \\  %RA err - 0.07 Dec err - 0.36
				& 				&				& 				&				& F435W		& 0.41			& 0.44		\\
				& 				&				& 				&				& F555W		& 0.42			& 0.44		   \\
				& 				&				& 				&				& F606W		& 0.42 			& 0.44 		\\
				& 				&				& 				&				& F814W		& 0.42			& 0.44		   \\
				& \\
Hol IX X-1			& 2				& Y				& 09:57:53.28		& +69:03:48.31		& F330W		& 0.39			& 0.38   	\\ %RA - 0.06, Dec - 0.3
				& 				&				& 				&				& F435W		& 0.39			& 0.37	\\
				& 				&				& 				&				& F555W		& 0.25			& 0.38		\\
				& 				&				& 				&				& F814W		& 0.54 			& 0.37		\\
				\\	
NGC 4395 ULX1 	& 1				& N$^{({\it 3})}$		& 12 26 01.44	 	& +33 31 30.99 	& F336W		& 0.77			& 0.69	 \\ %only c/p is nucleus
				& 				&				& 				&				& F435W		& 0.50			& 0.58		   \\
				& 				&				& 				&				& F555W		& 0.50			& 0.58		   \\
				& 				&				& 				&				& F814W		& 0.50			& 0.58	   \\
				\\	
NGC 1313 X-1		& 3				& Y				& 03 18 20.02  		& --66 29 10.85 	& F330W		& 0.47			& 0.46		 \\ %~0.2 for both
				& 				&				& 				&				& F435W		& 0.46			& 0.46		\\
				& 				&				& 				&				& F555W		& 0.48			& 0.40	 \\
				& 				&				& 				&				& F606W		& 0.28 			& 0.25	 \\
				& 				&				& 				&				& F814W		& 0.52			& 0.38	   \\
				\\
NGC 1313 X-2		& 4				& Y				& 03 18 22.24		& --66 36 03.61 	& F330W		& 0.95 			& 0.76	\\ % (~0.3")
				& 				&				& 				&				& F435W		& 0.32			& 0.36 	\\
				& 				&				& 				&				& F555W		& 0.42			& 0.32  	\\
				& 				&				& 				&				& F814W		& 0.44			& 0.36	\\
				\\
IC 342 X-1		& 4				& Y				& 03:45:55.63		& +68:04:55.42		& F330W		& 0.58			& 0.62	   	\\ %RA ~ 0.05 Dec ~ 0.3
				& 				&				& 				&				& F435W		& 0.24			& 0.36		\\
				& 				&				& 				&				& F555W		& 0.21			& 0.35		\\
				& 				&				& 				&				& F606W		& 0.21			& 0.36		\\
				& 				&				& 				&				& F658M		& 0.23			& 0.36	\\
				& 				&				&				&				& F814W		& 0.22			& 0.35	\\
				\\
IC 342 X-2		& 2				& N$^{({\it 4})}$		& 03 46 15.73	 	& +68 11 12.65	 	& F330W		& 0.65			& 0.69	\\ % combine and see if its better or worse as it used X1 & X6
				& 				&				& 				&				& F435W		& 0.64			& 0.69		\\ 
				& 				&				& 				&				& F606W		& 0.65			& 0.70		\\
				& 2				& Y$^{({\it 4})}$		& 03 46 15.87	 	& +68 11 12.92		& F330W		& 0.25			& 0.60	\\ % combine and see if its better or worse as it used X1 & X6
				& 				&				& 				&				& F435W		& 0.25			& 0.60		\\ % ra ~ 0.06 dec ~ 0.4
				& 				&				& 				&				& F606W		& 0.27			& 0.61		\\
				\\
IC 342 ULX2		& 4				& N$^{({\it 5})}$		& 03 46 48.52	 	& +68 05 46.83		& F555W		& 0.67 			& 0.67		\\% check notes about this one
				& 				& 				& 				&				& F606W		& 0.69			& 0.87	   	\\
				& 				& 				& 				&				& F656N		& 0.62			& 0.67		\\
				&				&				& 				&				& F675W		& 0.66			& 0.71	   	\\
				& 				&				& 				&				& F814W		& 0.61			& 0.67	   	\\
				\\
IC 342 X-6		& 4				& Y				& 03:46:57.41		& +68:06:18.86		& F555W		& 0.51			& 0.62	\\ %RA ~ 0.05 Dec ~ 0.3
				&				&				& 				&				& F606W		& 0.56			& 0.66		\\
				&				&				& 				&				& F814W		& 0.44			& 0.63	\\
				\\	
Circinus ULX1		& 4				& N$^{({\it 6})}$		& 14 13 12.22		& --65 20 13.85		& F502N		& 0.55			& 0.57		\\
				&				&				&				&				& F547M		& 0.63			& 0.64	\\
				&				&				& 				&				& F606W		& 0.56			& 0.57		 \\
				&				&				& 				&				& F656N		& 0.59			& 0.62		\\
				&				&				& 				&				& F814W		& 0.55			& 0.56	\\
				& \\
Circinus ULX3		& 4				& N$^{({\it 6})}$		& 14 13 10.26	 	& --65 20 17.97 	& F330W		& 0.55			& 0.57		\\
				&				&				& 				&				& F502N		& 0.55			& 0.57		\\
				&				&				& 				&				& F547M		& 0.63			& 0.68	\\
				&				&				& 				&				& F606W		& 0.56			& 0.57		\\
				&				&				& 				&				& F656N		& 0.59 			& 0.62		\\
				&				&				& 				&				& F814W		& 0.55			& 0.56		\\
				\\	
Circinus ULX4		& 4				& N$^{({\it 6})}$		& 14 13 10.33	 	& --65 20 22.45		& F330W		& 0.55			& 0.57		 \\
				&				&				&  				&				& F502N		& 0.55			& 0.57		\\
				&				&				& 				&				& F547M		& 0.63			& 0.68	\\
				&				&				& 				&				& F606W		& 0.56			& 0.57	\\
				&				&				& 				&				& F656N		& 0.59			& 0.62		\\
				&				&				& 				&				& F814W		& 0.55			& 0.56		\\
				\\	
NGC 2403 X-1		& 1				& N$^{({\it 7})}$		& 07 36 25.57		& +65 35 39.88		& F330W		& 0.65			& 0.70	  \\
				&				&				& 				&				& F435W		& 0.65			& 0.70		  \\
				&				&				& 				&				& F606W		& 0.64			& 0.64	\\
				&				& Y$^{({\it 7})}$		& 07:36:25.52		& +65:35:40.01		& F330W		& 0.51			& 0.57			\\ %err 0.3
				&				&				& 				&				& F435W		& 0.51			& 0.57		  \\
				&				&				& 				&				& F606W		& 0.50			& 0.50	\\
				\\
NGC 5128 ULX1	& $^{*}$ 			& N$^{({\it 8})}$		&13 25 19.83 		& --43 03 16.20		& F555W		& 0.81			& 0.84	\\
				&				&				& 				&				& F606W		& 0.72			& 0.73	\\
				&				&				& 				&				& F814W		& 0.82			& 0.82		\\
				& 				& Y$^{({\it 8})}$		&13 25 19.88 		& --43 03 16.25		& F555W		& 0.62 			& 0.66	\\
				&				&				& 				&				& F606W		& 0.50			& 0.57	\\
				&				&				& 				&				& F814W		& 0.60			& 0.60		\\
				\\
CXOU J132518.3	&  $^{*}$  			& N$^{({\it 9})}$		& 13 25 18.31	 	& --43 03 04.63 	& F555W 		& 0.70 			& 0.81	\\
-430304			&				&				& 				&				& F606W		& 0.67			& 0.69		\\
				&				&				& 				&				& F814W		& 0.71			& 0.87		\\
				&  	 			& Y$^{({\it 9})}$		& 13 25 18.24		& --43 03 04.50		& F555W 		& 0.58			& 0.63		\\
				&				&				& 				&				& F606W		& 0.45			& 0.52		\\
				&				&				& 				&				& F814W		& 0.58			& 0.58		\\
				\\
NGC 4736 XMM1	& 1				& N$^{({\it 10})}$	& 12 50 50.33	 	& +41 07 12.19		& F336W		& 0.85			& 0.77			\\
				&				&				& 				&				& F450W		& 0.81			& 0.82		\\
				&				&				& 				&				& F555W		& 0.83			& 0.77				\\
				&				&				& 				&				& F814W		& 0.74			& 0.69		\\
				\\
Hol II X-1			& 0				& N				& 08 19 29.00	 	& +70 42 19.08		& F502N		& 0.58			& 0.54		\\
				&				&				& 				&				& F550M		& 0.54			& 0.53	 	\\
				&				&				& 				&				& F658M		& 0.54			& 0.53				\\
				&				&				& 				&				& F660N		& 0.63			& 0.53	  \\
				&				&				& 				&				& F814W		& 0.54			& 0.53	\\
				\\
M83 XMM1		& 0				& N				& 13 37 19.80	 	& --29 53 48.80		& F330W		& 0.55			& 0.54	\\
				&				&				& 				&				& F435W		& 0.55			& 0.54  \\
				&				&				& 				&				& F606W		& 0.56			& 0.56		  \\
				\\	
M83 XMM2		& 0				& N				& 13 36 59.45	 	& --29 49 59.21		& F336W		& 0.76			& 0.77	\\
				&				&				& 				&				& F435W		& 0.62			& 0.67		\\
				&				&				& 				&				& F555W		& 0.59			& 0.61	\\
				&				&				& 				&				& F814W		& 0.58			& 0.67		\\
				\\
NGC 5204 X-1		& 0				& N				& 13 29 38.61	 	& +58 25 05.55		& F220W		& 1.04			& 1.30		  	\\
				&				&				& 				&				& F435W		& 1.07			& 1.09	\\
				&				&				& 				&				& F606W		& 0.91			& 0.94	 	\\
				&				&				& 				&				& F814W		& 0.92			& 0.87	  \\
				\\
NGC 5408 X-1		& 0				& N				& 14 03 19.61	 	& --41 22 58.65		& F606W		& 0.54			& 0.60	  	\\
				& 				&				& 				&				& F814W		& 0.54			& 0.60		  	\\
				\\	
NGC 3034 ULX3	& 0				& N				& 09 55 51.33	 	& +69 40 43.65 	& F435W		& 0.67			& 0.60		\\
				&				&				& 				&				& F555W		& 0.64			& 0.59		\\
				&				&				& 				&				& F658M		& 0.60			& 0.59	\\
				&				&				& 				&				& F814W		& 0.61			& 0.61	\\
				\\
NGC 3034 ULX4	& 0				& N				& 09 55 51.02	 	& +69 40 45.02 	& F435W		& 0.67			& 0.60	\\
				&				&				& 				&				& F555W		& 0.64			& 0.60		\\
				&				&				& 				&				& F658M		& 0.60			& 0.59		\\
				&				&				& 				&				& F814W		& 0.61			& 0.60		\\
				\\
NGC 3034 ULX5	& 0				& N				& 09 55 50.17	 	& +69 40 46.47 	& F435W		& 0.67			& 0.60  \\
				&				&				& 				&				& F555W		& 0.64			& 0.60	\\
				&				&				& 				&				& F658M		& 0.60			& 0.59	\\
				&				&				& 				&				& F814W		& 0.61			& 0.61	\\
				\\
NGC 3034 ULX6	& 0				& N				& 09 55 47.46	 	& +69 40 36.28 	& F435W		& 0.75			& 0.69	\\
				&				&				& 				&				& F555W		& 0.72			& 0.69	\\
				&				&				& 				&				& F658M		& 0.69			& 0.68		\\
				&				&				& 				&				& F814W		& 0.69			& 0.69		\\
				\\
CXOU J095550.6	& 0				& N				& 05 55 50.65		& +69 40 43.81 	& F435W		& 067			& 0.69		\\
+694044 			&				&				& 				&				& F555W		& 0.64			& 0.60	\\
				&				&				& 				&				& F658M		& 0.60			& 0.59		\\
				&				&				& 				&				& F814W		& 0.61			& 0.61		\\
\enddata
\tablecomments{$^a$Number of cross-correlated sources found within 6' of the ULX. $^{*}$ denotes position improved via private communication with authors of previous paper, see note ${({\it 8})}$ \& ${({\it 9})}$ for more details. $^b$Have cross-correlated sources been used to obtain the ULX's position and the corresponding positional error region; yes (Y), or no (N). %When explanations are required, additional notes can be found below.
 $^c$Position of ULX using {\it WAVDETECT} , in some cases corrected via relative astrometry. $^d${\it HST} filter band. 
$^e$Combined (relative \& astrometric) error of the ({\it i}) right ascension and ({\it ii}) declination of the ULX in the corresponding {\it HST} filter band. 
Notes pertaining to individual sources:
$^{({\it 1})}$Field contains only one cross-matched counterpart, so caution must be taken. Positional error is calculated using {\it Chandra}'s absolute positional accuracy in the first instance (N) and using relative astrometry in the second (Y).
$^{({\it 2})}$Cross-matched sources are in a crowded galaxy centre. Derived errors are as large as they would be without correction and so relative astrometry is not applied.
$^{({\it 3})}$Only available cross-correlated source is the nucleus. Astrometry is not corrected, due to the increased uncertainty in matching galaxy centres. 
$^{({\it 4})}$Source was not present in the deepest observation of this field, so position was matched to that of two other ULXs in the field. 
$^{({\it 5})}${\it Chandra} data is too shallow to allow accurate relative astrometric corrections.
$^{({\it 6})}$Jackknife errors strongly suggest that the 2MASS matches in the {\it Chandra} fields are incorrect, and they also produce similarly large (0.5'') errors. Therefore, we opt not to incorporate these into our error calculations, and use the standard {\it Chandra} uncertainty instead.
$^{({\it 7})}$Only one cross-correlated source available so positions \& errors are calculated using both techniques.
$^{({\it 8})}$Higher accuracy achieved in Woodley et al. (2008), with position checked and refined via private communication with Sivakoff (2012). 
$^{({\it 9})}$Higher accuracy achieved in Sivakoff et al. (2008), with position checked and refined via private communication with Sivakoff (2012).
$^{({\it 10})}$Only possible match is from confused region around the centre of the galaxy.
 }
\label{tab:positions}
\end{deluxetable}
\clearpage

%Table 4
\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{7}
\tablecaption{\textbf{Potential optical counterparts for each ULX, with their corrected magnitudes.}}
\tablehead{
\colhead{Source}	&\colhead{Filter}	& \colhead{C/P}		& \colhead{Previous }		& \colhead{Observed}			& \colhead{Galaxy corrected} 		& \colhead{Estimated intrinsic}		 \\
				&		&  ID$^a$ 		& ID$^b$			& Vega mag$^c$		& Vega mag$^d$		& Vega mag$^e$		\\
}
\startdata
NGC 598 ULX1         & F170W	& 0			& Y$^{({\it 1})}$		& -- 					& --					& --     				\\
				& F336W	&   			& 				& -- 					& -- 					& --  					 \\
				& F439W	&   			& 				&-- 					& --					& --  					\\
				& F555W	&			& 				&-- 					& --					& --  	 				\\
				& F814W	& 			& 				&-- 					& --					& --  					 \\
				\\
NGC 55 ULX1		& F606W  & 1			& N				& 23.2 $\pm$ 0.3		& 23.2 $\pm$ 0.3		& 22 $\pm$ 2		 \\
				& F814W	& 			&				& 23.2 $\pm$ 0.5		& 23.1 $\pm$ 0.5		& 22 $\pm$ 2		 \\
				& F606W	& 2			& N				& 24.4 $\pm$ 0.6		& 24.3 $\pm$ 0.6		& 23 $\pm$ 2	\\
				& F814W	& 			&				& 23.1 $\pm$ 0.5		& 23.1 $\pm$ 0.6		& 22 $\pm$ 2	\\
				\\
NGC 4190 X-1		& F300W  & 1			& N				& 23.2 $\pm$ 0.3		& 23.0 $\pm$ 0.3			& 22 $\pm$ 4				\\	
				& F450W	&       		& 				& 24 $\pm$ 2			& 24 $\pm$ 2			& 23 $\pm$ 4		   			\\
				& F606W  &   			& 				& 24 $\pm$ 2			& 24 $\pm$ 2			& 24 $\pm$ 4				\\
				& F814W	&			& 				& 25 $\pm$ 3			& 25 $\pm$ 3			& 25$\pm$ 5	\\
				\\
NGC 253 	ULX1	& F336W	& 1			& N				& --				   	& --					& --     					\\
				& F475W	&  			& 				& 26 $\pm$ 2			& 26 $\pm$ 2			& 20 $\pm$ 12		\\
				& F555W	&  			&				& --				   	& --					& --     					\\
				& F606W	&  			&				& --  					& --					& --     					\\
				& F814W	&  			&				& --				   	& --					& --     					\\
				& F336W	&  2			& N				& --				   	& --					& --     					\\
				& F475W	&  			&				& 25 $\pm$ 2			& 25 $\pm$ 2			& 20 $\pm$ 12		\\
				& F555W	&  			&				& --				   	& --					& --     					\\
				& F606W	&  			&				& 23.6 $\pm$  0.7		& 23.5 $\pm$ 0.7		& 20 $\pm$ 12		\\
				& F814W	& 			&				& --				   	& --					& --     					\\
				& F336W	& 3			& N				& --				   	& --					& --     				\\
				& F475W	& 			&				& 26 $\pm$ 3			& 26 $\pm$ 3			& 21 $\pm$ 13	\\
				& F555W	& 			&				& --				   	& --					& --     				\\	
				& F606W	& 			&				& 25.0 $\pm$ 0.7		& 25.0 $\pm$ 0.7		& 21 $\pm$ 13	\\		
				& F814W	& 			&				& --				   	& --					& --     				\\
				& F336W	& 4			& N				& --				   	& --					& --     				\\		
				& F475W	& 			&				& 26 $\pm$ 3			& 26 $\pm$ 3			& 20 $\pm$ 13	\\
				& F555W	& 			&				& --				   	& --					& --     				\\
				& F606W	& 			&				& 25 $\pm$ 2			& 25 $\pm$ 3			& 21 $\pm$ 13	\\	
				& F814W	& 			&				& --				   	& --					& --     				\\
				\\
NGC 253 ULX2	& F475W	&  1			& N				& 21.8 $\pm$ 0.3		& 21.7 $\pm$ 0.3		& 21 $\pm$ 2		\\
				&  F606W	&   			&				& 20.9 $\pm$ 0.2		& 20.8 $\pm$ 0.2		& 20 $\pm$ 2		\\
				&  F814W	&   			& 				& 19.7 $\pm$ 0.2		& 19.6 $\pm$ 0.2		& 19 $\pm$ 2 	 	 \\
				\\
NGC 253 ULX3	& F336W	& 1			& N				& --				   	& --					& --     					\\
				& F475W	&  			&				& 22.9 $\pm$ 0.7		& 22.8 $\pm$ 0.7		& 21 $\pm$ 12	 \\
				& F502N	& 			&				& --				   	& --					& --     						\\
				& F555W	&  			&				& 23 $\pm$ 2			& 23 $\pm$ 2			& 21 $\pm$ 12	\\
				& F606W	& 			&				& 22.3 $\pm$ 0.6		& 22.2 $\pm$ 0.6		& 21 $\pm$ 12		 \\
				& F814W	& 			&				& 21.7 $\pm$ 1.0		& 21.6 $\pm$ 1.0		& 21 $\pm$ 12	\\
				\\
NGC 253 	XMM6	& F475W	& 1			& N				& 26 $\pm$ 2			& 26 $\pm$ 2			& 24 $\pm$ 2  		 \\
    				& F606W	& 			&				& 25 $\pm$ 1			& 25 $\pm$ 1			& 24 $\pm$ 2	   	\\
				& F814W	& 			&				& 23 $\pm$ 4			& 23 $\pm$ 4			& 22 $\pm$ 5		\\
				& F475W	&  2			& N				& --				  	& --					& --     					   \\
				& F606W	& 			&				& 25.4 $\pm$ 0.8		& 25.3 $\pm$ 0.8		& 24 $\pm$ 2		\\
				& F814W	& 			&				& 23.6 $\pm$ 0.9		& 23.6 $\pm$ 0.9		& 23 $\pm$ 2		\\
				& F475W	& 3			& N				& --				  	& --					& --     					\\
				& F606W	& 			&				& --				  	& --					& --     					\\
				& F814W	& 			&				& 25 $\pm$ 3			& 23 $\pm$ 3			& 24 $\pm$ 4 		\\
				& F475W	& 4			& N				& --				  	& --					& --     					   \\
				& F606W	& 			&				& --				  	& --					& --     			 		  \\
				& F814W	& 			&				& 24 $\pm$ 2			& 24 $\pm$ 2			& 23 $\pm$ 2		   \\
				& F475W	&  5			& N				& --				  	& --					& --     					   \\
				& F606W	&  			&				& --				  	& --					& --     			  		 \\
				& F814W	& 			&				& 24 $\pm$ 1			& 24 $\pm$ 1			& 23 $\pm$ 2		   \\
				\\
M81 X-6			& F336W	& 1			& Y$^{({\it 2,3})}$	& 22 $\pm$ 2			& 22 $\pm$ 2			& 21 $\pm$ 3		   \\
				& F435W	&			&				& 24.1 $\pm$ 0.7		& 23.7 $\pm$ 0.6		& 23 $\pm$ 2   		\\
				& F555W	&			&				& 24 $\pm$ 2			& 24 $\pm$ 2			& 23 $\pm$ 3		   \\
				& F606W	&			&				& 24.1 $\pm$ 0.6		& 23.8 $\pm$ 0.6		& 23 $\pm$ 2	   	\\
				& F814W	&			&				& 23 $\pm$ 2			& 23 $\pm$ 2			& 22 $\pm$ 3		   \\
                                \\
Hol IX X-1			& F330W	& 1			& Y$^{({\it 3})}$		& 21.0 $\pm$ 0.5		& 20.6 $\pm$ 0.5		& 20 $\pm$ 1		\\
				& F435W	& 			& 				& 22.6 $\pm$ 0.3		& 22.3 $\pm$ 0.3		& 22 $\pm$ 1		\\
				& F555W	& 			& 				& 22.8 $\pm$ 0.4		& 22.5 $\pm$ 0.3		& 22 $\pm$ 1	   	\\
				& F814W	& 			& 				& 22.3 $\pm$ 0.3		& 22.2 $\pm$ 0.3		& 22 $\pm$ 1	 	\\
				& F330W	& 2			& N				& 24 $\pm$ 2			& 24 $\pm$ 2			& 22 $\pm$ 2		\\
				& F435W	& 			& 				& --				  	& --					& --     					   \\
				& F555W	& 			& 				& --				  	& --					& --     					   \\
				& F814W	& 			& 				& --				  	& --					& --     					   \\
				& F330W	& 3			& N				& --				  	& --					& --     					   \\
				& F435W	& 			& 				& 26 $\pm$ 2			& 26 $\pm$ 2			& 25 $\pm$ 2	\\
				& F555W	& 			& 				& 27 $\pm$ 2			& 26 $\pm$ 2			& 26 $\pm$ 3	\\
				& F814W	& 			& 				& 26 $\pm$ 2			& 26 $\pm$ 2			& 26 $\pm$ 2	\\
				\\		
NGC 4395 ULX1 	& F336W	& 1			& N				& 22 $\pm$ 1			& 22 $\pm$ 1			& 21 $\pm$ 3		   \\
				& F435W	& 			& 				& CG			  	& CG				& CG     			 		 \\
				& F555W	& 			& 				& CG			  	& CG				& CG    			 		  \\
				& F814W	& 			& 				& CG			  	& CG				& CG    			 		  \\
				\\	
NGC 1313 X-1		& F330W	& 1			& Y$^{({\it 4})}$		& 23 $\pm$ 1			& 22 $\pm$ 1			& 21 $\pm$ 1		 \\
				& F435W	& 			& 				& 24.1 $\pm$ 1.0		& 23.6 $\pm$ 1.0		& 23 $\pm$ 1		\\
				& F555W	& 			& 				& 24 $\pm$ 2			& 24 $\pm$ 1			& 23 $\pm$ 2		   \\
				& F606W	& 			& 				& 24.0 $\pm$ 0.8		& 23.7 $\pm$ 0.8		& 23.0 $\pm$ 0.9		 \\
				& F814W	& 			& 				& 24 $\pm$ 1.0			& 24.0 $\pm$ 1.0		& 23 $\pm$ 1	 	  \\
				\\
NGC 1313 X-2		& F330W	& 1			& Y$^{({\it 3,5})}$	& 22.0 $\pm$ 0.8		& 21.6 $\pm$ 0.8		& 20 $\pm$ 2		\\
				& F435W	& 			& 				& 23.5 $\pm$ 0.4		& 23.2 $\pm$ 0.4		& 22 $\pm$ 2	 	\\
				& F555W	& 			& 				& 23.6 $\pm$ 0.5		& 23.4 $\pm$ 0.5		& 22 $\pm$ 2		\\
				& F814W	& 			& 				& 23.6 $\pm$ 0.6		& 23.5 $\pm$ 0.6		& 23 $\pm$ 2		\\
				& F330W	& 2			& N 				& --					& --					& --     					\\
				& F435W	& 			& 				& --					& --					& --     					\\
				& F555W	& 			& 				& 24.3 $\pm$ 0.7		& 24.1 $\pm$ 0.7		& 23 $\pm$ 2		\\
				& F814W	& 			& 				& --					& --					& --     					\\
                               	 \\
IC 342 X-1		&F330W	&  1			& Y$^{({\it 6,7})}$	& --				   	& --					& --     					\\
				& F435W	& 			&  				& 25.2 $\pm$ 1.0		& 23.1 $\pm$ 1.0		& 22 $\pm$ 2  		\\
				& F555W	& 			&  				& 24.1 $\pm$ 0.6		& 22.3 $\pm$ 0.6		& 20 $\pm$ 1		\\
				& F606W	&  			&  				& 23.6 $\pm$ 0.4		& 21.9 $\pm$ 0.4		& 20 $\pm$ 1		\\
				& F658M	& 			&  				& 23. $\pm$ 2			& 22 $\pm$ 2			& 20 $\pm$ 2		\\
				& F814W	& 			& 				& 22.2 $\pm$ 0.3		& 21.1 $\pm$ 0.3		& 20 $\pm$ 1		\\
				& F330W	&  2			& N				& --				   	& --					& --     					\\
				& F435W	& 			& 				& 27 $\pm$ 2			& 25 $\pm$ 2			& 22 $\pm$ 2		\\
				& F555W	& 			&  				& 26 $\pm$ 2			& 24 $\pm$ 2			& 22 $\pm$ 2			\\
				& F606W	&  			&  				& 26 $\pm$ 2			& 24 $\pm$ 2			& 22 $\pm$ 2		\\
				& F658M	& 			&  				& --		   		       	& --					& --     			 		\\
				& F814W	& 			& 				& 25 $\pm$ 1			& 24 $\pm$ 1			& 22 $\pm$ 2		\\
				\\		
IC 342 X-2		& F330W	& 1			& Y$^{({\it 7})}$		& --				   	& --					& --     					\\
				& F435W	& 			& 				& 27 $\pm$ 1			& 25 $\pm$ 1			& 25 $\pm$ 3		\\
				& F606W	& 			& 				& --				   	& --					& --     					\\
				& F330W	& 2			& N				& --				   	& --					& --     					\\
				& F435W	& 			& 				& 28 $\pm$ 2			& 25 $\pm$ 2			& 25 $\pm$ 3		\\
				& F606W	& 			& 				& --				   	& --					& --     					\\
				& F330W	& 3			& N				& --				   	& --					& --     					\\
				& F435W	& 			& 				& 27 $\pm$ 2			& 25 $\pm$ 2			& 25 $\pm$ 2		\\
				& F606W	& 			& 				& --				   	& --					& --     					\\
				\\
IC 342 ULX2		& F555W	& 0			& N				& --					& --					& --      		 			\\
				&  F606W	&  			& 				& --					& --					& --      					\\
				&  F656N	&  			& 				& --					& --					& --     					\\
				&  F675W	&  			& 				& --					& --					& --     					\\
				&  F814W	&  			& 				& --					& --					& --    					\\
				\\
IC 342 X-6		%& F555W	& 1			& N				& 26 $\pm$ 4			& 24 $\pm$ 4			& 24 $\pm$ 7			\\
				%& F606W	& 			& 				& --		   			& --					& --     					\\
				%& F814W	& 			& 				& 26 $\pm$ 1			& 25 $\pm$ 1			& 25 $\pm$ 6		\\
				& F555W	& 1			& N				& 26 $\pm$ 4			& 24 $\pm$ 3			& 24 $\pm$ 9		\\ % was 2
				& F606W	& 			& 				& --		   			& --					& --     					\\
				& F814W	& 			& 				& 26 $\pm$ 2			& 24. $\pm$ 2			& 24 $\pm$ 6		\\
				& F555W	& 2			& N				&  --		   			& --					& --     					\\	
				& F606W	&			& 				&  --		   			& --					& --     					\\
				& F814W	&			& 				& 25 $\pm$ 1			& 24 $\pm$ 1			& 25 $\pm$ 6	\\
				& F555W	& 3			& N				&  --		   			& --					& --     					\\
				& F606W	&			& 				&  --		   			& --					& --     					\\
				& F814W	&			& 				& 25.7 $\pm$ 0.9		& 24.6 $\pm$ 0.9		& 25 $\pm$ 6	\\
				\\
Circinus ULX1		& F502N	& 1			& Y$^{({\it 8})}$		& --					& --					& --     					\\
				& F547M	& 			& 				& --					& --					& --     					\\
				& F606W	& 			& 				& 24 $\pm$ 6			& 20 $\pm$ 5			& 20 $\pm$ 5		 \\
				& F656N	& 			& 				& --					& --					& --     					\\
				& F814W	& 			& 				& --					& --					& --     					\\
				& \\
Circinus ULX3		& F330W	& 0			& N				& --					& --					& --     					\\
				& F502N	& 			& 				& --					& --					& --     					\\
				& F547M	& 			& 				& --					& --					& --     					\\
				& F606W	&  			& 				& $\ga$ 22				& --					& --     					\\
				& F656N	& 			& 				& --					& --					& --     					\\
				& F814W	& 			& 				& --					& --					& --     					\\
				\\		
Circinus ULX4		& F330W	& 0			& N				& --					& --					& --     						 \\
				& F502N	&  			& 				& --					& --					& --     					\\
				& F547M	&  			& 				& --					& --					& --     					\\
				& F606W	&  			& 				& $\ga$ 22			& --					& --     					\\
				& F656N	&  			& 				& --					& --					& --     					\\
				& F814W	&  			& 				& --					& --					& --     					\\
				\\
NGC 2403 X-1		& F330W	& 1			& Y$^{({\it 7})}$		& 24 $\pm$ 2			& 23 $\pm$ 2			& 21 $\pm$ 3		  \\
				& F435W	&  			& 				& 25 $\pm$ 1			& 25 $\pm$ 1			& 23 $\pm$ 3		  \\
				& F606W	&  			& 				& 24.6 $\pm$ 0.6		& 24.5 $\pm$ 0.6		& 23 $\pm$ 3		  	\\
				\\
NGC 5128 ULX1	& F555W	& 0			& Y$^{({\it 9})}$		& $\ga$ 24 				& --					& --     					\\
				& F606W	& 			& 				& --					& --					& --					\\
				& F814W	& 			& 				& --					& --					& --     					\\
				& \\
CXOU J132518.3	& F555W 	& 0			& N				& $\ga$ 24			& --					& --    					\\
--430304			& F606W	& 			&				& --	  				& --					& --    					\\
			  	& F814W	& 			& 				& --					& --					& --    					\\
				\\	
NGC 4736 XMM1	& F336W	& 0			& N				& --					& --					& --    					\\
				& F450W	& 			& 				& --					& --					& --    					\\
				& F555W	& 			& 				& $\ga$ 24			& --					& --    					\\
				& F814W	& 			& 				& --					& --					& --    					\\
				\\
Hol II X-1			& F502N	& 1			& Y$^{({\it 10})}$	& --					& --					& --     					\\
				& F550M	& 			& 				& 21.6 $\pm$ 0.3		& 21.5 $\pm$ 0.3		& 21 $\pm$ 2  		\\
				& F658M	& 			& 				& --					& --					& --     					\\
				& F660N	& 			& 				& 21 $\pm$ 2			& 21 $\pm$ 1			& 21 $\pm$ 2		\\
				& F814W	& 			& 				& 21.6 $\pm$ 0.2		& 21.5 $\pm$ 0.2		& 21 $\pm$ 2		\\
				\\
M83 XMM1		& F330W	& 1 			& N				& --					& --					& --     					\\
				& F435W	& 			& 				& 26 $\pm$ 3			& 26 $\pm$ 3			& 25 $\pm$ 9		  \\
				& F606W	& 			& 				& 26 $\pm$ 2			& 25 $\pm$ 2			& 25 $\pm$ 8		\\
				\\	
M83 XMM2		& F336W	& 0			& N				& $\ga$21				& --					& --    					\\
				& F435W	&  			& 				& CG				& CG				& CG	    				\\
				& F555W	& 			& 				& CG				& CG				& CG 					\\
				& F814W	& 			& 				& CG				& CG				& CG	    				\\
				\\
NGC 5204 X-1		& F220W	& 1			& Y$^{({\it 11})}$	& 20.0 $\pm$ 0.5		& 19.8 $\pm$ 0.5		& 19 $\pm$ 3		\\
				& F435W	& 			& 				& 22.40 $\pm$ 0.10		& 22.37 $\pm$ 0.10		& 22 $\pm$ 3		\\
				& F606W	& 			& 				& 22.3 $\pm$ 0.8		& 22.3 $\pm$ 0.8		& 22 $\pm$ 3		\\
				& F814W	& 			& 				& 23 $\pm$ 1			& 23 $\pm$ 1			& 23 $\pm$ 3	  	\\
				& F220W	& 2			& Y$^{({\it 11,12})}$	& 19.6 $\pm$ 0.5		& 19.5 $\pm$ 0.5		& 19 $\pm$ 3	  	\\
				& F435W	& 			& 				& 20.8 $\pm$ 0.2		& 20.8 $\pm$ 0.1		& 21 $\pm$ 3		\\
				& F606W	& 			& 				& 20.0 $\pm$ 0.1		& 20.0 $\pm$ 0.1		& 20 $\pm$ 3	 	\\
				& F814W	& 			& 				& 19.6 $\pm$ 0.2		& 19.6 $\pm$ 0.2		& 19 $\pm$ 3		  \\
				\\
NGC 5408 X-1		& F606W	& 1			& Y$^{({\it 13})}$	& 22.4 $\pm$ 0.6		& 22.2 $\pm$ 0.6		& 22 $\pm$ 2		\\
				& F814W	& 			& 				& 23 $\pm$ 3			& 23 $\pm$ 3			& 23 $\pm$ 4	 	\\
				\\
NGC 3034 ULX3	& F435W	& 0			& N				& --					& --					& --		    				\\
				& F555W	& 			& 				& $\ga$ 20			& --					& --   	 					\\
				& F658M	& 			& 				& --					& --					& --    					\\
				& F814W	& 			& 				& --					& --					& --    					\\
				\\
NGC 3034 ULX4	& F435W	& 0			& N				& --					& --					& --    					\\
				&  F555W	&  			& 				& $\ga$ 23			& --					& --    					\\
				&  F658M	&  			& 				& --					& --					& --    					\\
				&  F814W	&  			& 				& --					& --					& --    					\\	
				\\
NGC 3034 ULX5	& F435W	& 1			& N				& 24 $\pm$ 2			& 23 $\pm$ 2			& 17 $\pm$ 2		  \\
				& F555W	& 			& 				& 22.3 $\pm$ 0.8		& 21.8 $\pm$ 0.8		& 17.0 $\pm$ 0.8		\\
				& F658M	& 			& 				& --					& --					& --     					\\
				& F814W	& 			& 				& -- 					& --					& --     					\\
				& F435W	& 2			& N				& 22.6 $\pm$ 0.7		& 21.9 $\pm$ 0.7		& 15.7 $\pm$ 0.3  		\\
				& F555W	& 			& 				& --					& --					& --     					\\
				& F658M	& 			& 				& --					& --					& --     					\\
				& F814W	& 			& 				& --					& --					& --     					\\
				\\			
NGC 3034 ULX6	& F435W	& 1			& N				& --					& --					& --			    			\\
				& F555W	& 			& 				& --					& --					& --    					\\
				& F658M	& 			& 				& --					& --					& --    					\\
				& F814W	& 			& 				& 18.46 $\pm$ 0.07		& 18.16 $\pm$ 0.07¤	& 16$^*$			\\
				\\
CXOU J095550.6	& F435W	& 0			& N				& --					& --					& --    				\\
+694044 			& F555W	& 			& 				& $\ga$ 23			& --					& --    				\\
				& F658M	& 			& 				& --					& --					& --    				\\
				& F814W	& 			& 				& --					& --					& --    				\\
\enddata
\tablecomments{
$^a$Candidate counterpart identification number, 0 is listed if no counterpart is available 
$^b$Previous identification as the candidate optical counterpart to this source, references as follows:
$^{({\it 1})}$Dubus et al. (2004),
$^{({\it 2})}$Liu et al. (2002), 
$^{({\it 2})}$Ramsey et al. (2006), 
$^{({\it 3})}$Gris{\'e} et al. (2005),
$^{({\it 4})}$Yang et al. (2011),
$^{({\it 5})}$Liu et al. (2007),
$^{({\it 6})}$Feng \& Kaaret (2008),
$^{({\it 7})}$Roberts et al. (2008),
$^{({\it 8})}$Weisskopf et al. (2004),
$^{({\it 9})}$Ghosh et al. (2006),
$^{({\it 10})}$Kaaret et al. (2004),
$^{({\it 11})}$Liu et al. (2004), 
$^{({\it 12})}$Goad et al. (2002), 
$^{({\it 13})}$Lang et al. (2007).
$^c$Aperture corrected observed optical magnitude of each potential counterpart. CG denotes cases where error region resides in a chip gap. $\sim m_V$ limits are provided in those cases where no counterpart was observed. M83 XMM2 is located in the chip gap in the  $\sim$ V band, so a limit is obtained for the only band where this is not the case - F336W.
$^d$Galactic extinction corrected Vega magnitudes. 
$^e$Estimated intrinsic Vega-mag for each potential counterpart, calculated using published values of $N_H$ (provided in Table \ref{tab:full list}), assuming the Milky Way value of $R_v$.
}
\label{tab:c/ps}
\end{deluxetable}
\clearpage
\label{tab:mags}

%Table 5
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{7}
\tablecaption{\textbf{Typing of potential ULX counterparts.}}
\tablehead{
\colhead{Source}	& \colhead{C/P}  	& \colhead{Type$^b$}	& \colhead{Type} 	& \colhead{Distance} 	& \colhead{$m_{555}$$^e$} 	& \colhead{offset$^f$}	& \colhead{$\Delta m_{555}$$^g$}	& \colhead{Types from}		& \colhead{$M_{555}$$^i$}	& \colhead{Types from} 			& \colhead{Previous} 	\\
				& ID$^a$			&			& $M_V$$^c$			& modulus$^d$	&				&			&				&  colour$^h$			&				& $M_{555}$$^j$			& ID$^k$	   \\
}
\startdata
NGC 598 ULX1	& nucleus			& --			& --					& 24.771 			& --				& --			& --			& --					& --				& --					&nucleus$^{({\it 3})}$		\\
				\\
NGC 55 ULX1		& 1 				& A1 V		& +0.7$^*$$^{({\it 1})}$	& 26.203			& 26.898			& 23.179		& -3.719		& O, B, A, 				& -3.0			& late B V, 			& --	\\
				&				&			&					&				&				&			&			& early F				&				& IV, III, A  II			&	\\
				& 2				& M0V		& +9.0$^{({\it 1})}$		& 26.203			& 35.208			& 24.704		& -10.499		& late K, M			& -1.499			& B V, IV,   			& --	\\
				&				&			&					&				&				&			&			& early F				&				& \& late III, 				&	\\
				&				&			&					&				&				&			&			& early F				&				& F-K II				&	\\
				\\
NGC 4190 X-1		& 1 				& B2 V		& -2.641$^{({\it 2})}$		& 27.236			& 24.595 			& 24.114		& 0.481		& O, B, A, 				& -3.1			& mid B III, 			& --	\\
				&				&			&					&				&				&			&			& F, G, early			&  				& late A or	 			& 	\\
				&				&			&					&				&				&			&			& to mid F				&				& later II 				&	\\
				\\
NGC 253 	ULX1	& 1 				& --			& -- 					& 27.386			& --				& --			& --			& --					& --				& --					& --	\\
				& 2 				& M2 III		& -0.6$^{({\it 1})}$		& 27.386			& 29.930			& 24.099		& -2.831		& all 					& -3.3			& B V, late 			& --	\\
				& 				&			&					&				&				&			&			&					&				& B III, A II				&  \\
				& 3				& K0 III		& +0.5$^{({\it 1})}$		& 27.386			& 27.886			& 25.234		& -2.652		& all					& -2.152			& Late B 				& --   \\
				&				&			&					&				&				&			&			&					& 				& all B III,				& 	\\
				&				&			&					&				&				&			&			&					& 				& all II				& 	\\
				& 4				& G8 III		& +0.6$^{({\it 1})}$		& 27.386			& 28.006			& 25.073		& -2.933		& all					& -2.313			& Late B	  			& --   \\
				&				&			&					&				&				&			&			&					& 				& all B III,				& 	\\
				&				&			&					&				&				&			&			&					& 				& all II				& 	\\
				\\
NGC 253 ULX2	& 1 				& M0 V		& +9.0$^{({\it 1})}$		& 27.386			& 36.478			& 21.165		& -15.313		& M, late K			& -6.2			& all Ib				& --	\\
				\\
NGC 253 ULX3	& 1 				& K8 V		& +6.7$^*$$^{({\it 1})}$	& 27.386			& 34.126			& 22.518		& -11.608			& Late B, A, 		& -4.868			& OB V \& III,  			& --	 \\
				&				&			&					&				&				&			&				& F, G, K, 			&  				& A II,				& 	\\
				&				&			&					&				&				&			&				& early M			&  				& A-M Ib				& 	\\
				\\
NGC 253 	XMM6	& 1 				& M0 V		& +9.0$^{({\it 1})}$		& 27.386			& 36.478			& 25.601		& -10.877			& all				& -1.8			& Late B V 			& --	\\
				&				&			&					&				&				&			&				&   	 			&				& \& IV, F-M II			&		\\
				& 2 				& M0 III		& -0.2$^{({\it 1})}$		& 27.386			& 27.304			& 25.782		& -1.522			& M				& -1.4			& Late B V 			& --	\\
				&				&			&					&				&				&			&				&   	 			&				& \& IV, F-M II			&		\\
				& 3 				& --			& --					& 27.386			& --				& --			& --				& --				& --				& --					& --	 \\
				& 4 				& --			& --					& 27.386			& --				& --			& --				& --				& --				& --					& --	 \\
				& 5 				& --			& --					& 27.386			& --				& --			& --				& --				& --				& --					& --	 \\
				\\
M81 X-6			& 1 				& B2 III		& -2.63$^{({\it 2})}$		& 27.657			& 25.027			& 23.795		& -1.232			& O, B, A,  	 	& -3.682			& B V, IV, 				& O8 V$^{({\it 4,5})}$ \\
				&				&			&					&				&				&			&				&   F, 			&				& Late B II, 			&		\\
				&				&			&					&				&				&			&				&  early G			&				& A II					&		\\
				\\
Hol IX X-1			& 1 				& B4 V		& -1.22$^{({\it 2})}$		& 27.670			& 26.429			& 22.253		& -4.176			& B				& -5.4			& O, early 		   		& OB$^{({\it 5,6})}$	\\
				&				&			&					&				&				&			&				&				&				& B V, BII,				& 		\\
				&				&			&					&				&				&			&				&				&				& all Ib				& 		\\
				& 2 				& --			& --					& 27.670			& --				& --			& --				& --				& --				& --					& --	 \\
				& 3 				& B6 V		& -0.81$^{({\it 2})}$		& 27.670			& 26.860			& 26.123		& -0.737			& O, B, A, 			& -1.574			& Late B V 			& --	 \\
				& 				&			&					&				&				&			&				& F, mid G			& 				& \& II, F-K II			&	\\
				\\			
NGC 4395 ULX1 	& 1 				& --			& --					& 27.782			& --				& --			& --				& --				& --				& --					& --				 \\
				\\	
NGC 1313 X-1		& 1 				& B2 III		& -2.63$^{({\it 2})}$		& 27.841			& 25.180			& 23.707		& -1.473			& O, B			& -4.1			& Late O V,			& K5-M0 II$^{({\it 7})}$	\\
				& 				&			&					&				&				&			&				& F, mid G			& 				& IV, III, B, Ib			&	\\
				\\
NGC 1313 X-2		& 1 				& B2 III		& -2.63$^{({\it 2})}$		& 27.841			& 25.180			& 23.359		& -1.821			& O, early B		& -4.5			& OB, all Ib			&OB$^{({\it 5,8})}$	\\
				& 2 				& --			& --					& 27.841			& --				& --			& --				& --				& --				& --					& --				\\
				\\
IC 342 X-1		& 1 				& K0 IV		& +3.2$^{({\it 1})}$		& 27.955			& 31.221			& 22.227		& -8.994			& K, G			& -5.7			& OB, all I				& F8-G0 Ib$^{({\it 9})}$,  \\
				&				&			&					&				&				&			&				&				&				& 					&F0--F5 I$^{({\it 10})}$	\\
				& 2 				& F6 V		& +3.4$^*$$^{({\it 1})}$	& 27.955			& 31.378			& 24.045		& -7.333			& O, B, A, 		 	& -3.9			& OB \& A II			& --	\\
				&				&			&					&				&				&			&				& F, G, K,			&				& F Ib 				&		\\
				&				&			&					&				&				&			&				& early M			&				& or later					&		\\
				\\
IC 342 X-2		& 1 				& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					& Y$^{({\it 10})}$ \\
				& 2 				& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					& --			 	\\
				& 3 				& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					& --			 	\\
				\\	
IC 342 ULX2		& nucleus			& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					&  \\
				\\	
IC 342 X-6		& 1 				& B6V		& -0.81$^{({\it 2})}$		& 27.955			& 27.145			& 24.407		& -2.738			& O, B, A, 			& -3.548			& B V, IV, 				& -- \\
				&				&			&					&				&				&			&				& F, G, K, 			&				& III, A II,  				&		\\
				&				&			&					&				&				&			&				& early M			&				& K Ib 				&		\\
				&				&			&					&				&				&			&				& 				&				& or later				&		\\
				& 2 				& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					& --			 	\\
				& 3 				& --			& --					& 27.955			& --				& --			& --				& --				& --				& --					& --			 	\\
				\\	
Circinus ULX1		& 1 				& --			& --					& 28.010			& --				& --			& --				& --				& --				& --					& K5 or  	\\
				& 				&			&					&				&				&			&				&				&				&					& later$^{({\it 11})}$ \\
				\\
%Circinus ULX3		& 0 				& --			& --					& 28.010			& --				& --			& --				& --				& --				& --					& --			\\
%				\\	
%Circinus ULX4		& 0 				& --			& --					& 28.010			& --				& --			& --				& --				& --				& --					& --			\\
%				\\	
NGC 2403 X-1		& 1 				& B8 Ia		& -5.67$^{({\it 2})}$		& 28.116			& 22.444			& 24.538		& +2.095			& O, B, A,		 	& -3.6			& B V, IV, 				& OB giant/	\\
				&				&			&					&				&				&			&				&  F,  			&				& III, A II, 				& supergiant$^{({\it 10})}$\\
				&				&			&					&				&				&			&				&  early K			&				& K Ib 				& 	\\
				&				&			&					&				&				&			&				& 				&				& or later				&		\\
				\\
NGC 5128 ULX1	& 0 				& --			& --					& 28.121			& --				& --			& --				& --				& --				& --					& OB	$^{({\it 12})}$	\\
				\\
%CXOUJ132518.3 	& 0				& --			& --					& 28.121			& --				& --			& --				& --				& --				& --					& --			\\
%+430304				\\ 
%				\\ 
%NGC 4736 		& 0 				& --			& --					& 28.167			& --				& --			& --				& --				& --				& --					& --				\\
%XMM1			&				&			&					&				&				&			&				&				&				&					&   	\\
%				\\ 
Hol II X-1			& 1 				& A3 III		& -0.2$^*$$^{({\it 1})}$	& 28.266			& 28.756			& 21.490		& -7.266			& B, A			& -6.8			& all Ia				&O4 V /	\\
				&				&			&					&				&				&			&				&				&				&					& B3 Ib$^{({\it 13})}$ \\
				\\
M83 XMM1		& 1 				& A3 V		& +2.0$^*$$^{({\it 1})}$	& 28.360			& 30.358			& 25.486		& -4.872			& all				& -2.9			& Late B,  				&  --	\\
				& 				& 			& 					& 				& 				& 			& 				& 				& 				& A II 				& 		\\
				& 				& 			& 					& 				& 				& 			& 				& 				& 				& or later 				& 		\\
				\\
%M83 XMM2		& 0 				& --			& --					& 28.360			& --				& --			& --				& --				& --				& --					& --				\\
%				\\
NGC 5204 X-1		& 1 				& O5 V		& -5.00$^{({\it 2})}$		& 28.406			& 23.370			& 22.743		& -0.627			& O				& -5.3			& O, B II	 			& O5 V,	\\
				&				&			&					&				&				&			&				&				&				& 	 				& O7III or  \\
				&				&			&					&				&				&			&				&				&				& 	 				& B0 Ib$^{({\it 14})}$ \\
				& 2 				& F8 V		& +3.4$^*$$^{({\it 1})}$	& 28.406			& 31.840			& 20.184		& -11.656			& none			& -8.2			& Late  				& star cluster$^{({\it 15})}$ \\
				&				&			&					&				&				&			&				&				&				& A Ia, 				& O5 V $+$  \\
				&				&			&					&				&				&			&				&				&				& FG Ia or 			& cluster$^{({\it 14})}$   \\
				&				&			&					&				&				&			&				&				&				& early 				&   \\
				&				&			&					&				&				&			&				&				&				& M Ia				&   \\
				\\
NGC 5408 X-1		& 1 				& O8 f		& -4.83$^*$$^{({\it 2})}$	& 28.406			& 23.539			& 22.198		& -1.341			& O, B, A,			& -6.2			& O, 					& B/A I$^{({\it 16})}$		\\
				&				&			&					&				&				&			&				&  F, G, K, 			&				& B II \& I 				& 	\\
				&				&			&					&				&				&			&				&  early M			&				&					& 	\\
				\\
%NGC 3034 ULX3	& 0 				& --			& --					& 28.580			& --				& --			& --				& --				& --				& --					& --				\\
%				\\
%NGC 3034 ULX4	& 0 				& --			& --				& 28.580				& --				& --			& --				& --				& --				& --				& --				\\
				\\
NGC 3034 ULX5	& 1 				& M2 III		& -0.6$^{({\it 1})}$	& 28.580				& 28.108			& 21.610		& -6.498			& B, A, F, G, 		& 6.9				& all Ia			& 			\\
				&  				& 			& 				&					&				& 			& 				& K, M			& 				& 				& 				\\
				& 2 				& --			& --				& 28.580				& --				& --			& --				& --				& --				& --				& --				\\
NGC 3034 ULX6	& 1 				& --			& --				& 28.580				& --				& --			& --				& --				& --				& --				& --				\\
				\\
\enddata
\tablecomments{
$^a$Candidate counterpart ID taken from Table \ref{tab:c/ps}. We remove those ULXs for which there are no candidate counterparts detected from the list. The only exception to this is NGC 5128 ULX1, as a candidate counterpart has been published elsewhere. $^b$Stellar type derived from $\chi^2$ fitting of {\it HST} band stellar templates, created using \textsc{synphot}. $^c$Absolute magnitude of identified stellar type in $V$ band (taken from similar type if particular $M_V$ is unavailable, sources are indicated by $^*$). $^d$Calculated distance modulus using values in Table \ref{tab:full list}. $^e$Derived Vega magnitude in F555W band, 
assuming stellar type classification is correct. $^f$offset required to fit observed data to stellar types, this can also be considered to be the apparent magnitude in the F555W band ($\sim$ $m_{555}$). This is found by $\chi^2$ fitting. $^g$Value $\Delta m_{555} = {\rm offset} - m_{555}$. $^h$All possible types allowed  from SED fitting, within errors. $^i$Galactic extinction corrected absolute magnitude in {\it HST} band F555W, calculated using offset value. $^j$All possible types allowed from absolute magnitude fitting, within errors. $^k$Stellar types collated from work of other authors, where Y refers to identification without typing. 
Figures shown in brackets relate to following references:
$^{({\it 1})}$Zombeck (1990), 
$^{({\it 2})}$Wegner (2006), 
$^{({\it 3})}$Dubus et al. (2004), 
$^{({\it 4})}$Liu et al. (2002), 
$^{({\it 5})}$Ramsey et al. (2006), 
$^{({\it 6})}$Gris{\'e} et al. (2005), 
$^{({\it 7})}$Yang et al. (2011), 
$^{({\it 8})}$Liu et al. (2007), 
$^{({\it 9})}$Feng \& Kaaret (2008), 
$^{({\it 10})}$Roberts et al. (2008),
$^{({\it 11})}$Weisskopf et al. (2004), 
$^{({\it 12})}$Ghosh et al. (2006), 
$^{({\it 13})}$Kaaret et al. (2004), 
$^{({\it 14})}$Liu et al. (2004), 
$^{({\it 15})}$Goad et al. (2002), 
$^{({\it 16})}$Lang et al. (2007).
}
\label{tab:mags}
\end{deluxetable}
\clearpage

%Table 6
\begin{deluxetable}{lccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{6}
\tablecaption{\textbf{Models, flux ratios and X-ray luminosities for each ULX that has a counterpart detected in multiple \emph{HST} bands.}}
\tablehead{
\colhead{Source}	& \colhead{Model$^{a}$ }						& \multicolumn{2}{c}{Flux ratio$^{b}$}	&  \multicolumn{2}{c}{$L_{X} ^c$ }	\\
				&										&				&				& \multicolumn{2}{c}{($10^{39}$ erg s$^{-1}$)} \\
				&										& Galactic			& Intrinsic			& Galactic			& Intrinsic		\\	
}
\startdata
NGC 55 ULX1		& DKBBFTH$^{(\it{1})}$						& 2.60			& 0.873			& 1.1				& 2.0		\\
NGC 4190 X-1		& DISKPBB$^{(\it{2})}$						& 6.80			& 3.17			& 4.0				& 4.7		\\
NGC 253 	ULX1	& PILEUP$\times$PEGPWRLW$^{(\it{*})}$		& 104			& 1.29			& 0.64			& 1.6		\\	
NGC 253 ULX2	& DISKBB$^{(\it{3})}$						& 13.1			& 6.62			& 1.5				& 1.9		\\
NGC 253 ULX3	& POWERLAW$^{(\it{*})}$						& 33.1			& 7.10			& 0.19			& 0.23	\\
NGC 253 	XMM6	& PILEUP$\times$(DISKBB+COMPTT)$^{(\it{*})}$	& 15.3			& 2.85			& 0.93			& 1.5		\\
M81 X-6			& DKBBFTH$^{(\it{1})}$						& 9.33			& 3.93			& 2.3				& 2.7		\\
Hol IX X-1			& DKBBFTH$^{(\it{1})}$						& 8.08			& 4.25			& 7.7				& 8.7		\\
NGC 1313 X-1		& DKBBFTH$^{(\it{1})}$						& 6.96			& 2.33			& 3.7				& 4.8 	\\
NGC 1313 X-2		& DKBBFTH$^{(\it{1})}$						& 12.4			& 4.85			& 4.8				& 5.6		\\
IC 342 X-1		& DKBBFTH$^{(\it{1})}$						& 27.4			& 3.76			& 3.0				& 4.2		\\
IC 342 X-6		& DISKBB$^{(\it{4})}$						& 6.34			& 6.34  			& 0.16			& 0.16	\\
NGC 2403 X-1		& DKBBFTH$^{(\it{1})}$						& 8.38			& 3.07			& 2.5				& 3.2		\\
Hol II X-1			& DKBBFTH$^{(\it{1})}$						& 2.05			& 1.27			& 15.4			& 19.1	\\
M83 XMM1		& DISKPN+EQPAIR$^{(\it{5})}$					& 0.359			& 0.236			& 1.0				& 1.8		\\
NGC 5204 X-1		& DKBBFTH$^{(\it{1})}$						& 2.11			& 1.61			& 2.0				& 2.2		\\
NGC 5408 X-1		& DKBBFTH$^{(\it{1})}$						& 0.685			& 0.552			& 4.6				& 5.4		\\
NGC 3034 ULX5	& POWERLAW$^{(\it{6})}$					& 125			& 3.48			& 27				& 42		\\
\enddata
\tablecomments{
$^{a}$Published model taken from references denoted by superscript number, although not stated, all models are absorbed. $^{b}$Galactic corrected and intrinsic flux ratio (1.0 -- 10.0 / 0.3 -- 1.0 keV), derived within \textsc{xspec} using listed models. 
$^{c}$Galactic absorption corrected and intrinsic X-ray luminosity in the 0.3 --10.0 keV bandpass. These luminosities are taken from references given below whenever the bandpass matches. If this was not available, we scale using model fits within \textsc{xspec}.
References: 
$^{(\it{1})}$Gladstone et al. (2009), 
$^{(\it{2})}$Roberts et al. (\emph{in prep}), 
$^{(\it{3})}$Kajava et al. (2009), 
$^{(\it{4})}$Mak et al. (2011), 
$^{(\it{5})}$Stobbart et al. (2006), 
$^{(\it{6})}$Kaaret et al. (2006).
$^{(\it{*})}$Values not available from published results, so simple fitting performed on data using listed models.}
\label{tab:flux rat}
\end{deluxetable}
\clearpage

%Table 7
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{9}
\tablecaption{\textbf{$1\sigma$ binary parameter constraints obtained for each potential ULX optical counterpart derived from Galactic absorption corrected magnitudes.}}
\tablehead{
				&             &               &\multicolumn{2}{c}{$M_{BH}=10 M_\odot$}  	&\multicolumn{2}{c}{$M_{BH}=100 M_\odot$} 	&\multicolumn{2}{c}{$M_{BH}=1000 M_\odot$}\\
Source          		& C/P ID$^a$    & cos({\it i})   	&$M_{*}$        	&$R_{*}$                &$M_{*}$        	&$R_{*}$                &$M_{*}$        	&$R_{*}$\\
                			&               &    		&($M_\odot$)    	&($R_\odot$)      	&($M_\odot$)    	&($R_\odot$)            &($M_\odot$)    	&($R_\odot$)\\
}
\startdata
NGC~55~ULX1     	&$1$            &$0.0$          &$1.4$ -- $15.4$ 	&$3.4$ -- $64.1$        &$3.8$ -- $19.7$  	&$4.1$ -- $59.1$        &$3.8$ -- $20.4$  	&$4.1$ -- $58.9$\\         
                			&               &$0.5$          &$<13.9$        	&$2.2$ -- $5.1$         &$<8.9$         	&$0.9$ -- $3.1$        	&\multicolumn{2}{c}{$M_{BH}<700M_\odot$}\\
				&$2$            &$0.0$          &$1.4$ -- $1.5$ 	&$50.9$ -- $52.3$       &$1.4$ -- $4.6$		&$29.3$ -- $55.4$       &$1.4$ -- $4.6$		&$29.3$ -- $55.5$\\
                			&               &$0.5$          &$<15.1$        	&$3.6$ -- $5.4$         &$<10.0$         	&$1.4$ -- $3.3$        	&\multicolumn{2}{c}{$M_{BH}<840M_\odot$}\\
				& \\
NGC~4190~X-1    	&$1$            &$0.0$          &$1.3$ -- $48.8$       	&$2.0$ -- $85.9$        &$2.9$ -- $58.2$	&$3.0$ -- $439.9$      	&$2.9$ -- $63.3$	&$3.0$ -- $447.6$\\ 
                			&               &$0.5$          &$<45.9$	  	&$<13.0$	       	&$<43.6$	  	&$<8.3$		       	&$<13.4$ 		&$<4.0$\\ 
				& \\
NGC~253~ULX1    	&$2$            &$0.0$          &$1.4$ -- $29.0$  	&$3.5$ -- $95.7$       	&$2.5$ -- $32.9$  	&$4.1$ -- $263.7$      	&$2.6$ -- $34.4$	&$4.2$ -- $268.9$\\ 
                			&               &$0.5$          &$<30.9$	  	&$2.1$ -- $12.2$       	&$<28.0$  		&$0.8$ -- $6.7$       	&$<10.0$ 		&$<3.3$\\ 
                			&$3$            &$0.0$          &$1.2$ -- $14.1$  	&$2.1$ -- $84.7$       	&$1.2$ -- $17.9$  	&$2.7$ -- $103.2$      	&$1.2$ -- $18.5$	&$2.7$ -- $103.4$\\ 
                			&               &$0.5$          &$<12.2$ 		&$<4.6$       		&$<7.3$  		&$<2.7$			&\multicolumn{2}{c}{$M_{BH}<550M_\odot$}\\
                			&$4$            &$0.0$          &$<33.8$  		&$1.3$ -- $179.0$       &$<37.7$	  	&$1.6$ -- $329.1$      	&$<39.4$ 		&$1.6$ -- $348.8$\\ 
                			&               &$0.5$          &$<32.6$	  	&$<13.0$		       	&$<29.9$	 	&$<7.2$		       	&$<12.2$ 		&$<3.8$\\ 
				& \\
NGC~253~ULX2    	&$1$            &$0.0$          &\multicolumn{2}{c}{$M_{BH}>37.7M_\odot$}	&$11.8$ -- $14.8$	&$413.1$ -- $601.0$	&$12.7$ -- $14.7$ 	&$471.2$ -- $629.8$\\ 
                			&               &$0.5$          &$<1.7$		  	&$76.5$ -- $85.7$	&$<6.8$		  	&$30.4$ -- $69.7$	&\multicolumn{2}{c}{$M_{BH}<590M_\odot$}\\
				& \\
NGC~253~ULX3    	&$1$            &$0.0$          &$3.0$ -- $10.5$  	&$17.8$ -- $290.3$     	&$5.3$ -- $13.1$  	&$17.6$ -- $394.3$     	&$5.6$ -- $13.1$	&$17.6$ -- $399.5$\\ 
                			&               &$0.5$          &$<15.5$	  	&$10.7$ -- $117.8$     	&$<20.5$	  	&$6.5$ -- $230.5$      	&$<36.1$ 		&$2.7$ -- $272.8$\\ 
				& \\
NGC~253~XMM6    	&$1$            &$0.0$          &$<7.2$      		&$1.5$ -- $46.0$   	&$<13.6$        	&$2.3$ -- $103.2$       &$<14.2$       		&$2.3$ -- $103.3$\\  
                			&               &$0.5$          &$<5.7$        		&$<2.3$                	&\multicolumn{4}{c}{$M_{BH}<72M_\odot$}\\
                			&$2$            &$0.0$          &$1.2$ -- $1.5$   	&$22.4$ -- $44.6$       &$1.2$ -- $5.5$   	&$20.1$ -- $99.5$       &$1.2$ -- $6.0$  	&$20.1$ -- $100.1$\\  
                			&               &$0.5$          &$<13.7$        	&$0.9$ -- $4.4$         &$<6.7$         	&$<2.6$                &\multicolumn{2}{c}{$M_{BH}<405M_\odot$}\\
				\\
M81~X-6         		&$1$            &$0.0$          &$1.4$ -- $33.5$	&$3.5$ -- $85.6$        &$5.1$ -- $40.1$	&$4.4$ -- $124.7$       &$5.1$ -- $43.0$	&$4.5$ -- $125.1$\\ 
                			&               &$0.5$          &$<2.0$         	&$2.1$ -- $7.8$         &$<6.7$         	&$0.8$ -- $4.4$         &$<4.4$         	&$<2.0$\\
				& \\
Hol~IX~X-1      		&$1$            &0.0		&\multicolumn{2}{c}{$M_{BH}>18.6M_\odot$}	&$8.9$ -- $10.5$ 	&$33.3$ -- $63.2$       &$8.9$ -- $10.5$ 	&$33.3$ -- $64.2$\\
                			&               &$0.5$          &$<16.0$        	&$5.3$ -- $8.8$         &$<27.0$        	&$2.1$ -- $6.2$         &$<2.3$        		&$1.0$ -- $1.4$\\ 
      				&$3$            &$0.0$          &$<13.6$  		&$1.3$ -- $46.0$        &$<21.9$ 		&$1.8$ -- $99.0$        &$<24.0$		&$1.8$ - $99.6$\\ 
                			&               &$0.5$          &$<6.2$        		&$<2.5$        		&\multicolumn{4}{c}{$M_{BH}<85M_\odot$}\\
				& \\
NGC~1313~X-1    	&$1$            &$0.0$          &$1.5$ -- $32.3$  	&$3.8$ -- $85.5$        &$6.7$ -- $40.2$ 	&$4.8$ -- $31.5$        &$6.7$ -- $43.7$  	&$5.0$ -- $31.6$\\ 
                			&               &$0.5$          &$<29.7$        	&$2.5$ -- $8.7$        	&$<26.1$        	&$1.0$ -- $5.8$         &$<3.3$        		&$<1.7$\\ 
				& \\
NGC~1313~X-2    	&$1$            &$0.0$          &$1.7$ -- $31.0$	&$4.6$ -- $55.1$        &$8.0$ -- $40.0$	&$5.7$ -- $24.2$        &$8.5$ -- $44.1$	&$5.9$ -- $24.2$\\ 
                			&               &$0.5$          &$<28.7$        	&$3.3$ -- $8.4$         &$<24.9$        	&$1.3$ -- $5.6$         &$<2.1$         	&$<1.3$\\ 
				& \\
IC~342~X-1      		&$1$            &$0.0$          &\multicolumn{2}{c}{$M_{BH}>18.9M_\odot$}	&$8.3$ -- $12.7$  	&$124.8$ -- $461.1$	&$8.8$ -- $12.7$  	&$128.8$ -- $477.6$\\ 
                			&               &$0.5$          &No constraint  	&$20.1$ -- $43.1$       &No constraint  	&$7.8$ -- $25.3$        &No constraint  	&$3.4$ -- $12.1$\\ 
                			&$2$            &$0.0$          &$1.3$ -- $39.1$        &$3.5$ -- $85.7$        &$2.5$ -- $47.5$ 	&$4.4$ -- $266.9$       &$2.5$ -- $51.3$	&$4.5$ -- $271.8$\\ 
                			&               &$0.5$          &$<44.9$  		&$1.8$ -- $12.9$        &$<42.2$  		&$<8.1$        		&$<12.9$  		&$<3.9$\\ 
				& \\
IC~342~X-6      		&$1$            &$0.0$          &No constraint  	&$2.4$ -- $223.0$       &No constraint  	&$2.8$ -- $259.9$       &No constraint 		&$2.8$ -- $264.5$\\ 
                			&               &$0.5$          &No constraint  	&$1.5$ -- $93.8$       	&No constraint  	&$<81.8$       		&No constraint 		&$<82.2$\\ 
				& \\
NGC~2403~X-1    	&$1$            &$0.0$          &$1.4$ -- $21.3$	&$2.9$ -- $85.5$        &$5.0$ -- $27.8$	&$3.9$ -- $100.6$	&$5.0$ -- $29.7$	&$4.0$ -- $100.7$\\ 
                			&               &$0.5$          &$<19.4$        	&$1.5$ -- $6.2$         &$<14.1$        	&$<4.1$                	&$<0.8$         	&$<0.7$\\
				& \\
Hol~II~X-1      		&$1$            &$0.0$          &$>2.6$         	&$21.1$ -- $145.6$      &$>10.9$        	&$21.4$ -- $164.7$      &$>11.3$        	&$21.9$ -- $168.8$\\
                			&               &$0.5$          &No constraint  	&$15.5$ -- $39.4$       &No constraint  	&$7.7$ -- $25.1$        &No constraint  	&$3.2$ -- $16.0$\\ 
				& \\
M83~XMM1        	&$1$            &$0.0$          &No constraint  	&$1.5$ -- $300.0$      	&No constraint  	&$1.9$ -- $479.1$      	&No constraint 		&$1.9$ -- $485.3$\\ 
                			&               &$0.5$          &No constraint  	&$<57.3$       		&No constraint  	&$<34.1$       		&No constraint 		&$<11.2$\\ 
				& \\
NGC~5204~X-1    	&$1$            &$0.0$          &$9.7$ -- $61.1$	&$8.3$ -- $18.3$        &$15.5$ -- $67.6$	&$8.9$ -- $19.5$        &$17.0$ -- $71.9$	&$9.2$ -- $19.4$\\ 
                			&               &$0.5$          &$<57.6$        	&$8.0$ -- $23.0$        &$<56.1$        	&$5.3$ -- $11.6$	&$<35.7$        	&$2.2$ -- $6.9$\\ 
                			&$2$            &$0.0$          &No constraint		&$216.9$ -- $349.9$	&\multicolumn{4}{c}{$M_{BH}<20M_\odot$}\\
                			&               &$0.5$          &\multicolumn{2}{c}{$M_{BH}>15.9M_\odot$}	&$14.7$ -- $16.1$  	&$272.2$ -- $506.9$	&$14.7$ -- $16.1$  	&$209.9$ -- $341.1$\\ 
				& \\
NGC~5408~X-1    	&$1$            &$0.0$          &$>2.5$         	&$8.2$ -- $243.9$	&$>7.0$         	&$8.9$ -- $637.2$	&$>7.8$         	&$9.2$ -- $655.6$\\ 
                			&               &$0.5$          &No constraint  	&$7.9$ -- $64.8$       &No constraint  		&$4.1$ -- $36.2$       &No constraint  		&$1.7$ -- $17.7$\\ 
				& \\
NGC~3034~ULX5   	&$1$            &$0.0$          &$>11.8$         	&$>151.7$       	&$>71.7$        	&$>209.3$               &$>71.3$        	&$>289.7$\\ 
                			&               &$0.5$          &$<1.6$		  	&$7.7$ -- $117.8$      	&$<9.3$		  	&$>9.3$	        	&$<9.3$		  	&$>10.4$\\ 
				& \\
\enddata
\tablecomments{
$^{a}$Candidate counterpart IDs, as listed in previous tables. Irradiation model output parameters as derived from fits using Galactic extinction/absorption corrected magnitudes for each candidate counterpart. All stellar constraints are given in units of solar mass and radius. 
}
\label{tab:copperwheat1}
\end{deluxetable}

%Table 8
\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{9}
\tablecaption{\textbf{$1\sigma$ binary parameter constraints derived from intrinsic magnitudes for each potential ULX optical counterpart.}}
\tablehead{
				&             &               &\multicolumn{2}{c}{$M_{BH}=10 M_\odot$}  	&\multicolumn{2}{c}{$M_{BH}=100 M_\odot$} 	&\multicolumn{2}{c}{$M_{BH}=1000 M_\odot$}\\
Source          		& C/P ID$^a$    & cos({\it i})   	&$M_{*}$        	&$R_{*}$                &$M_{*}$        	&$R_{*}$                &$M_{*}$        	&$R_{*}$\\
                			&               &    		&($M_\odot$)    	&($R_\odot$)      	&($M_\odot$)    	&($R_\odot$)            &($M_\odot$)    	&($R_\odot$)\\
}
\startdata
NGC~55~ULX1     	&$1$            &$0.0$          &No constraint 		&$2.7$ -- $181.2$       &No constraint	 	&$3.4$ -- $294.7$       &No constraint  	&$3.4$ -- $299.9$\\            
                			&               &$0.5$          &No constraint        	&$1.4$ -- $33.4$        &No constraint         	&$<14.8$         	&No constraint		&$<9.6$\\
				&$2$            &$0.0$          &$<61.4$ 		&$2.3$ -- $117.8$       &$<66.7$  		&$2.9$ -- $261.3$       &$<70.3$  		&$2.9$ -- $266.1$\\            
                			&               &$0.5$          &$<63.1$        	&$1.0$ -- $23.4$        &$<60.1$         	&$<11.8$        	&$<39.0$		&$<7.2$\\
				& \\
NGC~4190~X-1   	&$1$            &$0.0$          &$>1.7$         	&$1.4$ -- $517.4$       &$>3.3$        		&$>2.2$               	&$>3.4$        		&$>2.3$\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
				& \\
NGC~253~ULX1    	&$1$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&$2$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&$4$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
				& \\
NGC~253~ULX2    	&$1$            &$0.0$          &$>2.8$			&$>11.8$		&$>8.8$ 		&$>12.3$     		&$>8.8$		 	&$>12.8$\\ 
                			&               &$0.5$          &No constraint   	&$>11.2$       		&No constraint  	&$>7.3$       		&No constraint		&$>3.2$\\
				& \\
NGC~253~ULX3    	&$1$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
				& \\
NGC~253~XMM6    	&$1$            &$0.0$          &$1.2$ -- $66.0$      	&$2.0$ -- $218.6$   	&$1.3$ -- $71.7$        &$2.7$ -- $478.8$       &$1.3$ -- $76.0$       	&$2.8$ -- $482.5$\\ 
                			&               &$0.5$          &No constraint        	&$<28.1$                &No constraint         	&$<14.9$                &No constraint		&$<8.1$\\ 
                			&$2$            &$0.0$          &No constraint   	&$3.0$ -- $220.2$       &No constraint   	&$3.7$ -- $401.0$       &No constraint  	&$3.8$ -- $420.4$\\ 
                			&               &$0.5$          &No constraint        	&$1.6$ -- $52.4$        &No constraint         	&$<27.8$                &No constraint		&$<14.0$\\ 
				& \\
M81~X-6         		&$1$            &$0.0$          &$>1.5$  		&$3.5$ -- $239.6$       &$>5.6$  		&$4.4$ -- $332.7$       &$>5.6$  		&$4.5$ -- $333.7$\\ 
                			&               &$0.5$          &$<5.8$         	&$2.2$ -- $53.5$        &$<20.2$         	&$0.8$ -- $35.2$        &$<46.5$         	&$<14.6$\\ 
				& \\
Hol~IX~X-1      		&$1$            &$0.0$          &$1.6$ -- $80.4$  	&$6.2$ -- $117.8$       &$8.2$ -- $94.6$ 	&$7.3$ -- $187.5$       &$8.2$ -- $105.3$ 	&$7.8$ -- $187.5$\\ 
                			&               &$0.5$          &$<88.1$        	&$4.7$ -- $22.8$        &$<88.9$        	&$1.8$ -- $14.1$        &$<53.8$        	&$<8.6$\\ 
      				&$3$            &$0.0$          &$<15.1$  		&$1.3$ -- $62.2$        &$<23.9$ 		&$1.9$ -- $194.8$       &$<26.3$		&$1.9$ - $199.6$\\ 
                			&               &$0.5$          &$<12.6$        	&$<4.2$        		&$<5.4$        		&$<2.2$         	&\multicolumn{2}{c}{$M_{BH}<350M_\odot$}\\
				& \\
NGC~1313~X-1    	&$1$            &$0.0$          &$2.0$ -- $69.5$  	&$5.2$ -- $84.1$        &$9.6$ -- $79.4$ 	&$6.2$ -- $41.1$        &$9.6$ -- $85.7$  	&$6.5$ -- $41.0$\\ 
                			&               &$0.5$          &$<66.0$        	&$4.4$ -- $18.4$        &$<64.4$        	&$1.7$ -- $11.2$        &$<33.0$        	&$<6.6$\\ 
				& \\
NGC~1313~X-2    	&$1$            &$0.0$          &$>1.7$  		&$4.9$ -- $215.8$       &$>8.2$  		&$6.0$ -- $132.0$       &$>8.3$  		&$6.3$ -- $132.9$\\ 
                			&               &$0.5$          &No constraint        	&$3.6$ -- $42.4$        &No constraint        	&$1.4$ -- $26.4$        &No constraint         	&$<14.4$\\ 
				& \\
IC~342~X-1      		&$1$            &$0.0$          &$11.3$ -- $115.1$	&$22.1$ -- $437.3$	&$12.2$ -- $114.5$  	&$>23.2$    		&$12.7$ -- $112.0$  	&$>25.0$\\ 
                			&               &$0.5$          &No constraint  	&$15.4$ -- $255.1$      &No constraint  	&$9.7$ -- $312.5$       &No constraint  	&$4.3$ -- $587.2$\\ 
                			&$2$            &$0.0$          &$>1.5$  		&$5.1$ -- $222.3$       &$>5.2$  		&$6.0$ -- $607.2$       &$>5.6$			&$6.3$ -- $641.6$\\ 
                			&               &$0.5$          &No constraint  	&$3.9$ -- $55.5$        &No constraint  	&$1.6$ -- $30.6$        &No constraint  	&$<17.1$\\ 
				& \\
IC~342~X-6      		&$1$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
				& \\
NGC~2403~X-1    	&$1$            &$0.0$          &$>1.3$  		&$2.6$ -- $326.8$       &$>5.1$  		&$>3.6$       		&$>5.2$  		&$>3.6$\\ 
                			&               &$0.5$          &No constraint        	&$1.2$ -- $82.8$        &No constraint        	&$<51.5$                &No constraint         	&$<21.9$\\ 
				& \\
Hol~II~X-1      		&$1$            &$0.0$          &$>2.1$         	&$9.8$ -- $274.0$      	&$>10.9$        	&$19.6$ -- $167.7$      &$>11.7$        	&$20.6$ -- $192.3$\\ 
                			&               &$0.5$          &No constraint  	&$9.5$ -- $127.8$       &No constraint  	&$3.9$ -- $86.7$        &No constraint  	&$1.7$ -- $45.0$\\ 
				& \\
M83~XMM1        	&$1$            &$0.0$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
                			&               &$0.5$          &No constraint  	&No constraint       	&No constraint  	&No constraint       	&No constraint 		&No constraint\\ 
				& \\
NGC~5204~X-1    	&$1$            &$0.0$          &$>2.5$ 		&$4.4$ -- $402.8$       &$>8.5$ 		&$5.1$ -- $294.6$       &$>8.8$ 		&$5.3$ -- $298.4$\\ 
                			&               &$0.5$          &No constraint        	&$3.4$ -- $650.2$       &No constraint        	&$>1.3$        		&No constraint        	&No constraint\\ 
                			&$2$            &$0.0$          &$>6.2$        		&$>12.0$      		&$>13.3$        	&$>12.4$       		&$>13.4$        	&$>12.9$\\ 
                			&               &$0.5$          &No constraint         	&$>11.7$      		&No constraint  	&$>10.1$      		&No constraint  	&$>4.3$\\ 
				& \\
NGC~5408~X-1    	&$1$            &$0.0$          &$>1.4$         	&$>4.3$       		&$>2.7$         	&$>5.2$       		&$>2.8$         	&$>5.3$\\ 
                			&               &$0.5$          &No constraint  	&$3.3$ -- $397.2$       &No constraint  	&$1.3$ -- $654.2$       &No constraint  	&No constraint\\ 
				& \\
NGC~3034~ULX5   	&$1$            &$0.0$          &$>11.8$         	&$>151.7$       	&$>71.7$        	&$>209.3$               &$>71.3$        	&$>289.7$\\ 
                			&               &$0.5$          &No constraint  	&$>146.9$        	&No constraint  	&$>160.1$        	&No constraint  	&$>57.1$\\ 
\enddata
\tablecomments{
As with Table \ref{tab:copperwheat1}, $^{a}$Candidate counterpart ID, as listed in previous tables. All stellar constraints are given in units of solar mass and radius, with values derived from irradiation models fitting intrinsic X-ray and optical emission.}
\label{tab:copperwheat2}
\end{deluxetable}

%Table 9
\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
%\rotate
%\tablewidth{3.5truein}
\tablecolumns{7}
\tablecaption{\textbf{Black hole mass, and binary parameter constraints obtained during X-ray irradiation model fitting (1 $\sigma$ constraints).}}
\tablehead{
                			&               		& 			& 			& Black hole	& \multicolumn{2}{c}{Constraints obtained for}  	\\
Source          		& C/P ID$^a$  	& Fitting$^b$	& cos({\it i}) 	& mass     		& \multicolumn{2}{c}{companion star} 		 \\
                			&               		&    			& 			& constraints 	&  $M_{*}$        		&$R_{*}$  	  			\\
				&			&			&			& ($M_\odot$)  & ($M_\odot$)    	&($R_\odot$) 			\\
}
\startdata
NGC~55~ULX1     	& $1$            	& G			& $0.5$          	& $<700$		& $<13.9$        		& $0.9$ -- $5.1$        		\\
				& $2$            	& G			& $0.5$          	& $<840$		& $<15.1$        		& $1.4$ -- $5.4$        		\\
				& \\
NGC~253~ULX1    	& $3$            	& G			& $0.5$          	& $<550$	& $<12.2$ 		& $<4.6$       			\\
                			& \\
NGC~253~ULX2    	& $1$            	& G			& $0.0$          	& $>37.7$		& $11.8$ -- $14.8$	& $413.1$ -- $629.8$	\\ 
                			&               		& G			& $0.5$          	& $<590$		& $<6.8$		  	& $30.4$ -- $85.7$		\\
				& \\
NGC~253~XMM6    	& $1$            	& G			& $0.5$          	& $<72$		& $<5.7$        		& $<2.3$                		\\
                			& $2$            	& G			& $0.5$          	& $<405$		& $<13.7$        		& $<4.4$         			\\
				& \\
Hol~IX~X-1      		& $1$            	& G			& 0.0			& $>18.6$		& $8.9$ -- $10.5$ 	& $33.3$ -- $64.2$    	\\
                			& $3$            	& G			& $0.5$          	& $<85$ 		& $<6.2$        		& $<2.5$        			\\
				& $3$            	& I			& $0.5$          	& $<350$		& $<12.6$        		& $<4.2$        			\\
				& \\
IC~342~X-1      		& $1$            	& G			& $0.0$          	& $>18.9$		& $8.3$ -- $12.7$  	&$124.8$ -- $477.6$		\\ 
                			&  \\ 
NGC~5204~X-1    	& $2$            	& G			& $0.0$          	& $<20$		& No constraint		&$216.9$ -- $349.9$		\\
                			&               		& G			& $0.5$          	& $>15.9$		& $14.7$ -- $16.1$  	&$209.9$ -- $506.9$		\\ 
\enddata
\tablecomments{
Notes: $^{a}$Candidate counterpart ID, as listed in previous tables. $^b$The type of magnitudes used in fitting X-ray irradiation models: G - Galactic extinction/absorption corrected values used, I intrinsic values used for fitting. All stellar constraints are given in units of solar mass and radius, with values derived from irradiation models fitting intrinsic X-ray and optical emission.}
\label{tab:BH mass}
\end{deluxetable}
